Can a Few Decide for Many? The Metric Distortion of Sortition

Recent works have studied the design of algorithms for selecting representative sortition panels. However, the most central question remains unaddressed: Do these panels reflect the entire population's opinion? We present a positive answer by adopting the concept of metric distortion from computational social choice, which aims to quantify how much a panel's decision aligns with the ideal decision of the population when preferences and agents lie on a metric space. We show that uniform selection needs only logarithmically many agents in terms of the number of alternatives to achieve almost optimal distortion. We also show that Fair Greedy Capture, a selection algorithm introduced recently by Ebadian & Micha (2024), matches uniform selection's guarantees of almost optimal distortion and also achieves constant ex-post distortion, ensuring a "best of both worlds" performance.

==> figures/ATscatter.tex <==
\begin{tikzpicture}[scale = 0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Uniform, Fair Greedy Capture},
tick align=outside,
tick pos=left,
title={a) ESS Austria},
x grid style={darkgray176},
xlabel={Panel Size},
xmin=-4.85, xmax=81.85,
xtick style={color=black},
xtick={1,11,21,31,41,51,61,71},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={darkgray176},
ylabel={Ex-Post Distortion},
ymin=0.9545, ymax=1.9555,
ytick style={color=black}
]
\addlegendimage{steelblue31119180}
\addlegendimage{orange}
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
0 1 0.0 1.2615662610100802
0 1.01 0.006172839506172839 1.2615662610100802
0 1.02 0.012345679012345678 1.2615662610100802
0 1.03 0.018518518518518517 1.2615662610100802
0 1.04 0.024691358024691357 1.2615662610100802
0 1.05 0.030864197530864196 1.2615662610100802
0 1.06 0.037037037037037035 1.2615662610100802
0 1.07 0.043209876543209874 1.2615662610100802
0 1.08 0.04938271604938271 1.2615662610100802
0 1.09 0.05555555555555555 1.2615662610100802
0 1.1 0.06172839506172839 1.2615662610100802
0 1.11 0.06790123456790123 1.2615662610100802
0 1.12 0.07407407407407407 1.2615662610100802
0 1.13 0.08024691358024691 1.2615662610100802
0 1.14 0.08641975308641975 1.2615662610100802
0 1.15 0.09259259259259259 1.2615662610100802
0 1.16 0.09876543209876543 1.2615662610100802
0 1.17 0.10493827160493827 1.2615662610100802
0 1.18 0.1111111111111111 1.2615662610100802
0 1.19 0.11728395061728394 1.2615662610100802
0 1.2 0.12345679012345678 1.2615662610100802
0 1.21 0.12962962962962962 1.2615662610100802
0 1.22 0.13580246913580246 1.2615662610100802
0 1.23 0.1419753086419753 1.2615662610100802
0 1.24 0.14814814814814814 1.2615662610100802
0 1.25 0.15432098765432098 1.2615662610100802
0 1.26 0.16049382716049382 1.2615662610100802
0 1.27 0.16666666666666666 1.2615662610100802
0 1.28 0.1728395061728395 1.2615662610100802
0 1.29 0.17901234567901234 1.2615662610100802
0 1.3 0.18518518518518517 1.2615662610100802
0 1.31 0.19135802469135801 1.2615662610100802
0 1.32 0.19753086419753085 1.2615662610100802
0 1.33 0.2037037037037037 1.2615662610100802
0 1.34 0.20987654320987653 1.2615662610100802
0 1.35 0.21604938271604937 1.2615662610100802
0 1.36 0.2222222222222222 1.2615662610100802
0 1.37 0.22839506172839505 1.2615662610100802
0 1.38 0.2345679012345679 1.2615662610100802
0 1.39 0.24074074074074073 1.2615662610100802
0 1.4 0.24691358024691357 1.2615662610100802
0 1.41 0.25308641975308643 1.2615662610100802
0 1.42 0.25925925925925924 1.2615662610100802
0 1.43 0.26543209876543206 1.2615662610100802
0 1.44 0.2716049382716049 1.2615662610100802
0 1.45 0.2777777777777778 1.2615662610100802
0 1.46 0.2839506172839506 1.2615662610100802
0 1.47 0.2901234567901234 1.2615662610100802
0 1.48 0.2962962962962963 1.2615662610100802
0 1.49 0.30246913580246915 1.2615662610100802
0 1.5 0.30864197530864196 1.2615662610100802
0 1.51 0.31481481481481477 1.2615662610100802
0 1.52 0.32098765432098764 1.2615662610100802
0 1.53 0.3271604938271605 1.2615662610100802
0 1.54 0.3333333333333333 1.2615662610100802
0 1.55 0.3395061728395061 1.2615662610100802
0 1.56 0.345679012345679 1.2615662610100802
0 1.57 0.35185185185185186 1.2615662610100802
0 1.58 0.35802469135802467 1.2615662610100802
0 1.59 0.3641975308641975 1.2615662610100802
0 1.6 0.37037037037037035 1.2615662610100802
0 1.61 0.3765432098765432 1.2615662610100802
0 1.62 0.38271604938271603 1.2615662610100802
0 1.63 0.38888888888888884 1.2615662610100802
0 1.64 0.3950617283950617 1.2615662610100802
0 1.65 0.4012345679012346 1.2615662610100802
0 1.66 0.4074074074074074 1.2615662610100802
0 1.67 0.4135802469135802 1.2615662610100802
0 1.68 0.41975308641975306 1.2615662610100802
0 1.69 0.42592592592592593 1.2615662610100802
0 1.7 0.43209876543209874 1.2615662610100802
0 1.71 0.43827160493827155 1.2615662610100802
0 1.72 0.4444444444444444 1.2615662610100802
0 1.73 0.4506172839506173 1.2615662610100802
0 1.75 0.4567901234567901 1.2615662610100802
0 1.76 0.4629629629629629 1.2615662610100802
0 1.77 0.4691358024691358 1.2615662610100802
0 1.78 0.47530864197530864 1.2615662610100802
0 1.79 0.48148148148148145 1.2615662610100802
0 1.8 0.48765432098765427 1.2615662610100802
0 1.82 0.49382716049382713 1.2615662610100802
0 1.86 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
2 1 0.0 1.2615662610100802
2 1.02 0.0058823529411764705 1.2615662610100802
2 1.03 0.011764705882352941 1.2615662610100802
2 1.04 0.01764705882352941 1.2615662610100802
2 1.05 0.023529411764705882 1.2615662610100802
2 1.06 0.029411764705882353 1.2615662610100802
2 1.07 0.03529411764705882 1.2615662610100802
2 1.08 0.041176470588235294 1.2615662610100802
2 1.09 0.047058823529411764 1.2615662610100802
2 1.1 0.052941176470588235 1.2615662610100802
2 1.11 0.058823529411764705 1.2615662610100802
2 1.12 0.06470588235294117 1.2615662610100802
2 1.13 0.07058823529411765 1.2615662610100802
2 1.14 0.07647058823529412 1.2615662610100802
2 1.15 0.08235294117647059 1.2615662610100802
2 1.16 0.08823529411764705 1.2615662610100802
2 1.17 0.09411764705882353 1.2615662610100802
2 1.18 0.1 1.2615662610100802
2 1.19 0.10588235294117647 1.2615662610100802
2 1.2 0.11176470588235293 1.2615662610100802
2 1.21 0.11764705882352941 1.2615662610100802
2 1.22 0.12352941176470589 1.2615662610100802
2 1.23 0.12941176470588234 1.2615662610100802
2 1.24 0.13529411764705881 1.2615662610100802
2 1.25 0.1411764705882353 1.2615662610100802
2 1.26 0.14705882352941177 1.2615662610100802
2 1.27 0.15294117647058825 1.2615662610100802
2 1.28 0.1588235294117647 1.2615662610100802
2 1.29 0.16470588235294117 1.2615662610100802
2 1.3 0.17058823529411765 1.2615662610100802
2 1.31 0.1764705882352941 1.2615662610100802
2 1.32 0.18235294117647058 1.2615662610100802
2 1.33 0.18823529411764706 1.2615662610100802
2 1.34 0.19411764705882353 1.2615662610100802
2 1.35 0.2 1.2615662610100802
2 1.36 0.20588235294117646 1.2615662610100802
2 1.37 0.21176470588235294 1.2615662610100802
2 1.38 0.21764705882352942 1.2615662610100802
2 1.39 0.22352941176470587 1.2615662610100802
2 1.4 0.22941176470588234 1.2615662610100802
2 1.41 0.23529411764705882 1.2615662610100802
2 1.42 0.2411764705882353 1.2615662610100802
2 1.43 0.24705882352941178 1.2615662610100802
2 1.44 0.2529411764705882 1.2615662610100802
2 1.45 0.2588235294117647 1.2615662610100802
2 1.46 0.2647058823529412 1.2615662610100802
2 1.47 0.27058823529411763 1.2615662610100802
2 1.48 0.27647058823529413 1.2615662610100802
2 1.49 0.2823529411764706 1.2615662610100802
2 1.5 0.28823529411764703 1.2615662610100802
2 1.51 0.29411764705882354 1.2615662610100802
2 1.52 0.3 1.2615662610100802
2 1.53 0.3058823529411765 1.2615662610100802
2 1.54 0.31176470588235294 1.2615662610100802
2 1.55 0.3176470588235294 1.2615662610100802
2 1.56 0.3235294117647059 1.2615662610100802
2 1.57 0.32941176470588235 1.2615662610100802
2 1.58 0.3352941176470588 1.2615662610100802
2 1.59 0.3411764705882353 1.2615662610100802
2 1.6 0.34705882352941175 1.2615662610100802
2 1.61 0.3529411764705882 1.2615662610100802
2 1.62 0.3588235294117647 1.2615662610100802
2 1.63 0.36470588235294116 1.2615662610100802
2 1.64 0.37058823529411766 1.2615662610100802
2 1.65 0.3764705882352941 1.2615662610100802
2 1.66 0.38235294117647056 1.2615662610100802
2 1.67 0.38823529411764707 1.2615662610100802
2 1.68 0.3941176470588235 1.2615662610100802
2 1.69 0.4 1.2615662610100802
2 1.7 0.40588235294117647 1.2615662610100802
2 1.71 0.4117647058823529 1.2615662610100802
2 1.72 0.4176470588235294 1.2615662610100802
2 1.73 0.4235294117647059 1.2615662610100802
2 1.74 0.4294117647058823 1.2615662610100802
2 1.75 0.43529411764705883 1.2615662610100802
2 1.77 0.4411764705882353 1.2615662610100802
2 1.78 0.44705882352941173 1.2615662610100802
2 1.79 0.45294117647058824 1.2615662610100802
2 1.8 0.4588235294117647 1.2615662610100802
2 1.81 0.4647058823529412 1.2615662610100802
2 1.83 0.47058823529411764 1.2615662610100802
2 1.84 0.4764705882352941 1.2615662610100802
2 1.85 0.4823529411764706 1.2615662610100802
2 1.86 0.48823529411764705 1.2615662610100802
2 1.87 0.49411764705882355 1.2615662610100802
2 1.91 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
4 1 0.0 1.2615662610100802
4 1.01 0.007352941176470588 1.2615662610100802
4 1.02 0.014705882352941176 1.2615662610100802
4 1.03 0.022058823529411763 1.2615662610100802
4 1.04 0.029411764705882353 1.2615662610100802
4 1.05 0.03676470588235294 1.2615662610100802
4 1.06 0.044117647058823525 1.2615662610100802
4 1.07 0.051470588235294115 1.2615662610100802
4 1.08 0.058823529411764705 1.2615662610100802
4 1.09 0.0661764705882353 1.2615662610100802
4 1.1 0.07352941176470588 1.2615662610100802
4 1.11 0.08088235294117647 1.2615662610100802
4 1.12 0.08823529411764705 1.2615662610100802
4 1.13 0.09558823529411764 1.2615662610100802
4 1.14 0.10294117647058823 1.2615662610100802
4 1.15 0.11029411764705882 1.2615662610100802
4 1.16 0.11764705882352941 1.2615662610100802
4 1.17 0.125 1.2615662610100802
4 1.18 0.1323529411764706 1.2615662610100802
4 1.19 0.13970588235294118 1.2615662610100802
4 1.2 0.14705882352941177 1.2615662610100802
4 1.21 0.15441176470588236 1.2615662610100802
4 1.22 0.16176470588235295 1.2615662610100802
4 1.23 0.16911764705882354 1.2615662610100802
4 1.24 0.1764705882352941 1.2615662610100802
4 1.25 0.1838235294117647 1.2615662610100802
4 1.26 0.19117647058823528 1.2615662610100802
4 1.27 0.19852941176470587 1.2615662610100802
4 1.28 0.20588235294117646 1.2615662610100802
4 1.29 0.21323529411764705 1.2615662610100802
4 1.3 0.22058823529411764 1.2615662610100802
4 1.31 0.22794117647058823 1.2615662610100802
4 1.32 0.23529411764705882 1.2615662610100802
4 1.33 0.2426470588235294 1.2615662610100802
4 1.34 0.25 1.2615662610100802
4 1.35 0.25735294117647056 1.2615662610100802
4 1.36 0.2647058823529412 1.2615662610100802
4 1.37 0.27205882352941174 1.2615662610100802
4 1.38 0.27941176470588236 1.2615662610100802
4 1.39 0.2867647058823529 1.2615662610100802
4 1.4 0.29411764705882354 1.2615662610100802
4 1.41 0.3014705882352941 1.2615662610100802
4 1.42 0.3088235294117647 1.2615662610100802
4 1.43 0.3161764705882353 1.2615662610100802
4 1.44 0.3235294117647059 1.2615662610100802
4 1.45 0.33088235294117646 1.2615662610100802
4 1.46 0.3382352941176471 1.2615662610100802
4 1.47 0.34558823529411764 1.2615662610100802
4 1.48 0.3529411764705882 1.2615662610100802
4 1.49 0.3602941176470588 1.2615662610100802
4 1.5 0.3676470588235294 1.2615662610100802
4 1.51 0.375 1.2615662610100802
4 1.52 0.38235294117647056 1.2615662610100802
4 1.53 0.3897058823529412 1.2615662610100802
4 1.54 0.39705882352941174 1.2615662610100802
4 1.55 0.40441176470588236 1.2615662610100802
4 1.56 0.4117647058823529 1.2615662610100802
4 1.57 0.41911764705882354 1.2615662610100802
4 1.58 0.4264705882352941 1.2615662610100802
4 1.59 0.4338235294117647 1.2615662610100802
4 1.6 0.4411764705882353 1.2615662610100802
4 1.61 0.4485294117647059 1.2615662610100802
4 1.62 0.45588235294117646 1.2615662610100802
4 1.63 0.4632352941176471 1.2615662610100802
4 1.64 0.47058823529411764 1.2615662610100802
4 1.66 0.4779411764705882 1.2615662610100802
4 1.68 0.4852941176470588 1.2615662610100802
4 1.7 0.4926470588235294 1.2615662610100802
4 1.81 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
6 1 0.0 1.2615662610100802
6 1.01 0.00819672131147541 1.2615662610100802
6 1.02 0.01639344262295082 1.2615662610100802
6 1.03 0.02459016393442623 1.2615662610100802
6 1.04 0.03278688524590164 1.2615662610100802
6 1.05 0.04098360655737705 1.2615662610100802
6 1.06 0.04918032786885246 1.2615662610100802
6 1.07 0.05737704918032787 1.2615662610100802
6 1.08 0.06557377049180328 1.2615662610100802
6 1.09 0.07377049180327869 1.2615662610100802
6 1.1 0.0819672131147541 1.2615662610100802
6 1.11 0.09016393442622951 1.2615662610100802
6 1.12 0.09836065573770492 1.2615662610100802
6 1.13 0.10655737704918034 1.2615662610100802
6 1.14 0.11475409836065574 1.2615662610100802
6 1.15 0.12295081967213116 1.2615662610100802
6 1.16 0.13114754098360656 1.2615662610100802
6 1.17 0.13934426229508198 1.2615662610100802
6 1.18 0.14754098360655737 1.2615662610100802
6 1.19 0.1557377049180328 1.2615662610100802
6 1.2 0.1639344262295082 1.2615662610100802
6 1.21 0.1721311475409836 1.2615662610100802
6 1.22 0.18032786885245902 1.2615662610100802
6 1.23 0.18852459016393444 1.2615662610100802
6 1.24 0.19672131147540983 1.2615662610100802
6 1.25 0.20491803278688525 1.2615662610100802
6 1.26 0.21311475409836067 1.2615662610100802
6 1.27 0.2213114754098361 1.2615662610100802
6 1.28 0.22950819672131148 1.2615662610100802
6 1.29 0.2377049180327869 1.2615662610100802
6 1.3 0.24590163934426232 1.2615662610100802
6 1.31 0.2540983606557377 1.2615662610100802
6 1.32 0.26229508196721313 1.2615662610100802
6 1.33 0.27049180327868855 1.2615662610100802
6 1.34 0.27868852459016397 1.2615662610100802
6 1.35 0.2868852459016394 1.2615662610100802
6 1.36 0.29508196721311475 1.2615662610100802
6 1.37 0.30327868852459017 1.2615662610100802
6 1.38 0.3114754098360656 1.2615662610100802
6 1.39 0.319672131147541 1.2615662610100802
6 1.4 0.3278688524590164 1.2615662610100802
6 1.41 0.33606557377049184 1.2615662610100802
6 1.42 0.3442622950819672 1.2615662610100802
6 1.43 0.3524590163934426 1.2615662610100802
6 1.44 0.36065573770491804 1.2615662610100802
6 1.45 0.36885245901639346 1.2615662610100802
6 1.46 0.3770491803278689 1.2615662610100802
6 1.47 0.3852459016393443 1.2615662610100802
6 1.48 0.39344262295081966 1.2615662610100802
6 1.49 0.4016393442622951 1.2615662610100802
6 1.5 0.4098360655737705 1.2615662610100802
6 1.51 0.4180327868852459 1.2615662610100802
6 1.52 0.42622950819672134 1.2615662610100802
6 1.53 0.43442622950819676 1.2615662610100802
6 1.55 0.4426229508196722 1.2615662610100802
6 1.56 0.45081967213114754 1.2615662610100802
6 1.57 0.45901639344262296 1.2615662610100802
6 1.58 0.4672131147540984 1.2615662610100802
6 1.6 0.4754098360655738 1.2615662610100802
6 1.68 0.4836065573770492 1.2615662610100802
6 1.69 0.49180327868852464 1.2615662610100802
6 1.87 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
8 1 0.0 1.2615662610100802
8 1.01 0.008620689655172414 1.2615662610100802
8 1.02 0.017241379310344827 1.2615662610100802
8 1.03 0.02586206896551724 1.2615662610100802
8 1.04 0.034482758620689655 1.2615662610100802
8 1.05 0.04310344827586207 1.2615662610100802
8 1.06 0.05172413793103448 1.2615662610100802
8 1.07 0.06034482758620689 1.2615662610100802
8 1.08 0.06896551724137931 1.2615662610100802
8 1.09 0.07758620689655173 1.2615662610100802
8 1.1 0.08620689655172414 1.2615662610100802
8 1.11 0.09482758620689655 1.2615662610100802
8 1.12 0.10344827586206896 1.2615662610100802
8 1.13 0.11206896551724138 1.2615662610100802
8 1.14 0.12068965517241378 1.2615662610100802
8 1.15 0.12931034482758622 1.2615662610100802
8 1.16 0.13793103448275862 1.2615662610100802
8 1.17 0.14655172413793102 1.2615662610100802
8 1.18 0.15517241379310345 1.2615662610100802
8 1.19 0.16379310344827586 1.2615662610100802
8 1.2 0.1724137931034483 1.2615662610100802
8 1.21 0.1810344827586207 1.2615662610100802
8 1.22 0.1896551724137931 1.2615662610100802
8 1.23 0.19827586206896552 1.2615662610100802
8 1.24 0.20689655172413793 1.2615662610100802
8 1.25 0.21551724137931033 1.2615662610100802
8 1.26 0.22413793103448276 1.2615662610100802
8 1.27 0.23275862068965517 1.2615662610100802
8 1.28 0.24137931034482757 1.2615662610100802
8 1.29 0.25 1.2615662610100802
8 1.3 0.25862068965517243 1.2615662610100802
8 1.31 0.2672413793103448 1.2615662610100802
8 1.32 0.27586206896551724 1.2615662610100802
8 1.33 0.28448275862068967 1.2615662610100802
8 1.34 0.29310344827586204 1.2615662610100802
8 1.35 0.3017241379310345 1.2615662610100802
8 1.36 0.3103448275862069 1.2615662610100802
8 1.37 0.3189655172413793 1.2615662610100802
8 1.38 0.3275862068965517 1.2615662610100802
8 1.39 0.33620689655172414 1.2615662610100802
8 1.4 0.3448275862068966 1.2615662610100802
8 1.41 0.35344827586206895 1.2615662610100802
8 1.42 0.3620689655172414 1.2615662610100802
8 1.43 0.3706896551724138 1.2615662610100802
8 1.44 0.3793103448275862 1.2615662610100802
8 1.45 0.3879310344827586 1.2615662610100802
8 1.46 0.39655172413793105 1.2615662610100802
8 1.47 0.4051724137931034 1.2615662610100802
8 1.49 0.41379310344827586 1.2615662610100802
8 1.5 0.4224137931034483 1.2615662610100802
8 1.51 0.43103448275862066 1.2615662610100802
8 1.52 0.4396551724137931 1.2615662610100802
8 1.53 0.4482758620689655 1.2615662610100802
8 1.54 0.4568965517241379 1.2615662610100802
8 1.55 0.46551724137931033 1.2615662610100802
8 1.56 0.47413793103448276 1.2615662610100802
8 1.57 0.48275862068965514 1.2615662610100802
8 1.6 0.49137931034482757 1.2615662610100802
8 1.74 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
10 1 0.0 1.2615662610100802
10 1.01 0.01 1.2615662610100802
10 1.02 0.02 1.2615662610100802
10 1.03 0.03 1.2615662610100802
10 1.04 0.04 1.2615662610100802
10 1.05 0.05 1.2615662610100802
10 1.06 0.06 1.2615662610100802
10 1.07 0.07 1.2615662610100802
10 1.08 0.08 1.2615662610100802
10 1.09 0.09 1.2615662610100802
10 1.1 0.1 1.2615662610100802
10 1.11 0.11 1.2615662610100802
10 1.12 0.12 1.2615662610100802
10 1.13 0.13 1.2615662610100802
10 1.14 0.14 1.2615662610100802
10 1.15 0.15 1.2615662610100802
10 1.16 0.16 1.2615662610100802
10 1.17 0.17 1.2615662610100802
10 1.18 0.18 1.2615662610100802
10 1.19 0.19 1.2615662610100802
10 1.2 0.2 1.2615662610100802
10 1.21 0.21 1.2615662610100802
10 1.22 0.22 1.2615662610100802
10 1.23 0.23 1.2615662610100802
10 1.24 0.24 1.2615662610100802
10 1.25 0.25 1.2615662610100802
10 1.26 0.26 1.2615662610100802
10 1.27 0.27 1.2615662610100802
10 1.28 0.28 1.2615662610100802
10 1.29 0.29 1.2615662610100802
10 1.3 0.3 1.2615662610100802
10 1.31 0.31 1.2615662610100802
10 1.32 0.32 1.2615662610100802
10 1.33 0.33 1.2615662610100802
10 1.34 0.34 1.2615662610100802
10 1.35 0.35000000000000003 1.2615662610100802
10 1.36 0.36 1.2615662610100802
10 1.37 0.37 1.2615662610100802
10 1.38 0.38 1.2615662610100802
10 1.39 0.39 1.2615662610100802
10 1.4 0.4 1.2615662610100802
10 1.41 0.41000000000000003 1.2615662610100802
10 1.42 0.42 1.2615662610100802
10 1.43 0.43 1.2615662610100802
10 1.44 0.44 1.2615662610100802
10 1.45 0.45 1.2615662610100802
10 1.46 0.46 1.2615662610100802
10 1.47 0.47000000000000003 1.2615662610100802
10 1.52 0.48 1.2615662610100802
10 1.57 0.49 1.2615662610100802
10 1.62 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
12 1 0.0 1.2615662610100802
12 1.01 0.010869565217391304 1.2615662610100802
12 1.02 0.021739130434782608 1.2615662610100802
12 1.03 0.03260869565217391 1.2615662610100802
12 1.04 0.043478260869565216 1.2615662610100802
12 1.05 0.05434782608695652 1.2615662610100802
12 1.06 0.06521739130434782 1.2615662610100802
12 1.07 0.07608695652173914 1.2615662610100802
12 1.08 0.08695652173913043 1.2615662610100802
12 1.09 0.09782608695652173 1.2615662610100802
12 1.1 0.10869565217391304 1.2615662610100802
12 1.11 0.11956521739130435 1.2615662610100802
12 1.12 0.13043478260869565 1.2615662610100802
12 1.13 0.14130434782608695 1.2615662610100802
12 1.14 0.15217391304347827 1.2615662610100802
12 1.15 0.16304347826086957 1.2615662610100802
12 1.16 0.17391304347826086 1.2615662610100802
12 1.17 0.18478260869565216 1.2615662610100802
12 1.18 0.19565217391304346 1.2615662610100802
12 1.19 0.20652173913043478 1.2615662610100802
12 1.2 0.21739130434782608 1.2615662610100802
12 1.21 0.22826086956521738 1.2615662610100802
12 1.22 0.2391304347826087 1.2615662610100802
12 1.23 0.25 1.2615662610100802
12 1.24 0.2608695652173913 1.2615662610100802
12 1.25 0.2717391304347826 1.2615662610100802
12 1.26 0.2826086956521739 1.2615662610100802
12 1.27 0.2934782608695652 1.2615662610100802
12 1.28 0.30434782608695654 1.2615662610100802
12 1.29 0.31521739130434784 1.2615662610100802
12 1.3 0.32608695652173914 1.2615662610100802
12 1.31 0.33695652173913043 1.2615662610100802
12 1.32 0.34782608695652173 1.2615662610100802
12 1.33 0.358695652173913 1.2615662610100802
12 1.34 0.3695652173913043 1.2615662610100802
12 1.35 0.3804347826086956 1.2615662610100802
12 1.36 0.3913043478260869 1.2615662610100802
12 1.37 0.40217391304347827 1.2615662610100802
12 1.39 0.41304347826086957 1.2615662610100802
12 1.41 0.42391304347826086 1.2615662610100802
12 1.42 0.43478260869565216 1.2615662610100802
12 1.44 0.44565217391304346 1.2615662610100802
12 1.48 0.45652173913043476 1.2615662610100802
12 1.49 0.46739130434782605 1.2615662610100802
12 1.51 0.4782608695652174 1.2615662610100802
12 1.52 0.4891304347826087 1.2615662610100802
12 1.59 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
14 1 0.0 1.2615662610100802
14 1.01 0.01282051282051282 1.2615662610100802
14 1.02 0.02564102564102564 1.2615662610100802
14 1.03 0.038461538461538464 1.2615662610100802
14 1.04 0.05128205128205128 1.2615662610100802
14 1.05 0.0641025641025641 1.2615662610100802
14 1.06 0.07692307692307693 1.2615662610100802
14 1.07 0.08974358974358974 1.2615662610100802
14 1.08 0.10256410256410256 1.2615662610100802
14 1.09 0.11538461538461538 1.2615662610100802
14 1.1 0.1282051282051282 1.2615662610100802
14 1.11 0.14102564102564102 1.2615662610100802
14 1.12 0.15384615384615385 1.2615662610100802
14 1.13 0.16666666666666666 1.2615662610100802
14 1.14 0.1794871794871795 1.2615662610100802
14 1.15 0.1923076923076923 1.2615662610100802
14 1.16 0.20512820512820512 1.2615662610100802
14 1.17 0.21794871794871795 1.2615662610100802
14 1.18 0.23076923076923075 1.2615662610100802
14 1.19 0.24358974358974358 1.2615662610100802
14 1.2 0.2564102564102564 1.2615662610100802
14 1.21 0.2692307692307692 1.2615662610100802
14 1.22 0.28205128205128205 1.2615662610100802
14 1.23 0.2948717948717949 1.2615662610100802
14 1.24 0.3076923076923077 1.2615662610100802
14 1.25 0.3205128205128205 1.2615662610100802
14 1.26 0.3333333333333333 1.2615662610100802
14 1.27 0.34615384615384615 1.2615662610100802
14 1.28 0.358974358974359 1.2615662610100802
14 1.29 0.3717948717948718 1.2615662610100802
14 1.3 0.3846153846153846 1.2615662610100802
14 1.31 0.3974358974358974 1.2615662610100802
14 1.32 0.41025641025641024 1.2615662610100802
14 1.33 0.4230769230769231 1.2615662610100802
14 1.34 0.4358974358974359 1.2615662610100802
14 1.35 0.4487179487179487 1.2615662610100802
14 1.36 0.4615384615384615 1.2615662610100802
14 1.37 0.47435897435897434 1.2615662610100802
14 1.38 0.48717948717948717 1.2615662610100802
14 1.43 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
16 1 0.0 1.2615662610100802
16 1.01 0.01282051282051282 1.2615662610100802
16 1.02 0.02564102564102564 1.2615662610100802
16 1.03 0.038461538461538464 1.2615662610100802
16 1.04 0.05128205128205128 1.2615662610100802
16 1.05 0.0641025641025641 1.2615662610100802
16 1.06 0.07692307692307693 1.2615662610100802
16 1.07 0.08974358974358974 1.2615662610100802
16 1.08 0.10256410256410256 1.2615662610100802
16 1.09 0.11538461538461538 1.2615662610100802
16 1.1 0.1282051282051282 1.2615662610100802
16 1.11 0.14102564102564102 1.2615662610100802
16 1.12 0.15384615384615385 1.2615662610100802
16 1.13 0.16666666666666666 1.2615662610100802
16 1.14 0.1794871794871795 1.2615662610100802
16 1.15 0.1923076923076923 1.2615662610100802
16 1.16 0.20512820512820512 1.2615662610100802
16 1.17 0.21794871794871795 1.2615662610100802
16 1.18 0.23076923076923075 1.2615662610100802
16 1.19 0.24358974358974358 1.2615662610100802
16 1.2 0.2564102564102564 1.2615662610100802
16 1.21 0.2692307692307692 1.2615662610100802
16 1.22 0.28205128205128205 1.2615662610100802
16 1.23 0.2948717948717949 1.2615662610100802
16 1.24 0.3076923076923077 1.2615662610100802
16 1.25 0.3205128205128205 1.2615662610100802
16 1.26 0.3333333333333333 1.2615662610100802
16 1.27 0.34615384615384615 1.2615662610100802
16 1.28 0.358974358974359 1.2615662610100802
16 1.29 0.3717948717948718 1.2615662610100802
16 1.3 0.3846153846153846 1.2615662610100802
16 1.31 0.3974358974358974 1.2615662610100802
16 1.32 0.41025641025641024 1.2615662610100802
16 1.34 0.4230769230769231 1.2615662610100802
16 1.36 0.4358974358974359 1.2615662610100802
16 1.37 0.4487179487179487 1.2615662610100802
16 1.38 0.4615384615384615 1.2615662610100802
16 1.4 0.47435897435897434 1.2615662610100802
16 1.41 0.48717948717948717 1.2615662610100802
16 1.5 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
18 1 0.0 1.2615662610100802
18 1.01 0.015625 1.2615662610100802
18 1.02 0.03125 1.2615662610100802
18 1.03 0.046875 1.2615662610100802
18 1.04 0.0625 1.2615662610100802
18 1.05 0.078125 1.2615662610100802
18 1.06 0.09375 1.2615662610100802
18 1.07 0.109375 1.2615662610100802
18 1.08 0.125 1.2615662610100802
18 1.09 0.140625 1.2615662610100802
18 1.1 0.15625 1.2615662610100802
18 1.11 0.171875 1.2615662610100802
18 1.12 0.1875 1.2615662610100802
18 1.13 0.203125 1.2615662610100802
18 1.14 0.21875 1.2615662610100802
18 1.15 0.234375 1.2615662610100802
18 1.16 0.25 1.2615662610100802
18 1.17 0.265625 1.2615662610100802
18 1.18 0.28125 1.2615662610100802
18 1.19 0.296875 1.2615662610100802
18 1.2 0.3125 1.2615662610100802
18 1.21 0.328125 1.2615662610100802
18 1.22 0.34375 1.2615662610100802
18 1.23 0.359375 1.2615662610100802
18 1.24 0.375 1.2615662610100802
18 1.25 0.390625 1.2615662610100802
18 1.26 0.40625 1.2615662610100802
18 1.27 0.421875 1.2615662610100802
18 1.29 0.4375 1.2615662610100802
18 1.31 0.453125 1.2615662610100802
18 1.32 0.46875 1.2615662610100802
18 1.34 0.484375 1.2615662610100802
18 1.43 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
20 1 0.0 1.2615662610100802
20 1.01 0.015625 1.2615662610100802
20 1.02 0.03125 1.2615662610100802
20 1.03 0.046875 1.2615662610100802
20 1.04 0.0625 1.2615662610100802
20 1.05 0.078125 1.2615662610100802
20 1.06 0.09375 1.2615662610100802
20 1.07 0.109375 1.2615662610100802
20 1.08 0.125 1.2615662610100802
20 1.09 0.140625 1.2615662610100802
20 1.1 0.15625 1.2615662610100802
20 1.11 0.171875 1.2615662610100802
20 1.12 0.1875 1.2615662610100802
20 1.13 0.203125 1.2615662610100802
20 1.14 0.21875 1.2615662610100802
20 1.15 0.234375 1.2615662610100802
20 1.16 0.25 1.2615662610100802
20 1.17 0.265625 1.2615662610100802
20 1.18 0.28125 1.2615662610100802
20 1.19 0.296875 1.2615662610100802
20 1.2 0.3125 1.2615662610100802
20 1.21 0.328125 1.2615662610100802
20 1.22 0.34375 1.2615662610100802
20 1.23 0.359375 1.2615662610100802
20 1.24 0.375 1.2615662610100802
20 1.25 0.390625 1.2615662610100802
20 1.26 0.40625 1.2615662610100802
20 1.29 0.421875 1.2615662610100802
20 1.3 0.4375 1.2615662610100802
20 1.31 0.453125 1.2615662610100802
20 1.32 0.46875 1.2615662610100802
20 1.33 0.484375 1.2615662610100802
20 1.39 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
22 1 0.0 1.2615662610100802
22 1.01 0.019230769230769232 1.2615662610100802
22 1.02 0.038461538461538464 1.2615662610100802
22 1.03 0.057692307692307696 1.2615662610100802
22 1.04 0.07692307692307693 1.2615662610100802
22 1.05 0.09615384615384616 1.2615662610100802
22 1.06 0.11538461538461539 1.2615662610100802
22 1.07 0.13461538461538464 1.2615662610100802
22 1.08 0.15384615384615385 1.2615662610100802
22 1.09 0.17307692307692307 1.2615662610100802
22 1.1 0.19230769230769232 1.2615662610100802
22 1.11 0.21153846153846156 1.2615662610100802
22 1.12 0.23076923076923078 1.2615662610100802
22 1.13 0.25 1.2615662610100802
22 1.14 0.2692307692307693 1.2615662610100802
22 1.15 0.2884615384615385 1.2615662610100802
22 1.16 0.3076923076923077 1.2615662610100802
22 1.17 0.3269230769230769 1.2615662610100802
22 1.18 0.34615384615384615 1.2615662610100802
22 1.19 0.3653846153846154 1.2615662610100802
22 1.2 0.38461538461538464 1.2615662610100802
22 1.21 0.40384615384615385 1.2615662610100802
22 1.22 0.42307692307692313 1.2615662610100802
22 1.23 0.44230769230769235 1.2615662610100802
22 1.24 0.46153846153846156 1.2615662610100802
22 1.26 0.4807692307692308 1.2615662610100802
22 1.29 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
24 1 0.0 1.2615662610100802
24 1.01 0.018518518518518517 1.2615662610100802
24 1.02 0.037037037037037035 1.2615662610100802
24 1.03 0.05555555555555555 1.2615662610100802
24 1.04 0.07407407407407407 1.2615662610100802
24 1.05 0.09259259259259259 1.2615662610100802
24 1.06 0.1111111111111111 1.2615662610100802
24 1.07 0.12962962962962962 1.2615662610100802
24 1.08 0.14814814814814814 1.2615662610100802
24 1.09 0.16666666666666666 1.2615662610100802
24 1.1 0.18518518518518517 1.2615662610100802
24 1.11 0.2037037037037037 1.2615662610100802
24 1.12 0.2222222222222222 1.2615662610100802
24 1.13 0.24074074074074073 1.2615662610100802
24 1.14 0.25925925925925924 1.2615662610100802
24 1.15 0.2777777777777778 1.2615662610100802
24 1.16 0.2962962962962963 1.2615662610100802
24 1.17 0.31481481481481477 1.2615662610100802
24 1.18 0.3333333333333333 1.2615662610100802
24 1.19 0.35185185185185186 1.2615662610100802
24 1.2 0.37037037037037035 1.2615662610100802
24 1.21 0.38888888888888884 1.2615662610100802
24 1.22 0.4074074074074074 1.2615662610100802
24 1.23 0.42592592592592593 1.2615662610100802
24 1.25 0.4444444444444444 1.2615662610100802
24 1.26 0.4629629629629629 1.2615662610100802
24 1.27 0.48148148148148145 1.2615662610100802
24 1.35 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
26 1 0.0 1.2615662610100802
26 1.01 0.021739130434782608 1.2615662610100802
26 1.02 0.043478260869565216 1.2615662610100802
26 1.03 0.06521739130434782 1.2615662610100802
26 1.04 0.08695652173913043 1.2615662610100802
26 1.05 0.10869565217391304 1.2615662610100802
26 1.06 0.13043478260869565 1.2615662610100802
26 1.07 0.15217391304347827 1.2615662610100802
26 1.08 0.17391304347826086 1.2615662610100802
26 1.09 0.19565217391304346 1.2615662610100802
26 1.1 0.21739130434782608 1.2615662610100802
26 1.11 0.2391304347826087 1.2615662610100802
26 1.12 0.2608695652173913 1.2615662610100802
26 1.13 0.2826086956521739 1.2615662610100802
26 1.14 0.30434782608695654 1.2615662610100802
26 1.15 0.32608695652173914 1.2615662610100802
26 1.16 0.34782608695652173 1.2615662610100802
26 1.17 0.3695652173913043 1.2615662610100802
26 1.18 0.3913043478260869 1.2615662610100802
26 1.19 0.41304347826086957 1.2615662610100802
26 1.2 0.43478260869565216 1.2615662610100802
26 1.24 0.45652173913043476 1.2615662610100802
26 1.25 0.4782608695652174 1.2615662610100802
26 1.28 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
28 1 0.0 1.2615662610100802
28 1.01 0.022727272727272728 1.2615662610100802
28 1.02 0.045454545454545456 1.2615662610100802
28 1.03 0.06818181818181818 1.2615662610100802
28 1.04 0.09090909090909091 1.2615662610100802
28 1.05 0.11363636363636365 1.2615662610100802
28 1.06 0.13636363636363635 1.2615662610100802
28 1.07 0.1590909090909091 1.2615662610100802
28 1.08 0.18181818181818182 1.2615662610100802
28 1.09 0.20454545454545456 1.2615662610100802
28 1.1 0.2272727272727273 1.2615662610100802
28 1.11 0.25 1.2615662610100802
28 1.12 0.2727272727272727 1.2615662610100802
28 1.13 0.29545454545454547 1.2615662610100802
28 1.14 0.3181818181818182 1.2615662610100802
28 1.15 0.34090909090909094 1.2615662610100802
28 1.16 0.36363636363636365 1.2615662610100802
28 1.17 0.38636363636363635 1.2615662610100802
28 1.18 0.4090909090909091 1.2615662610100802
28 1.19 0.4318181818181818 1.2615662610100802
28 1.2 0.4545454545454546 1.2615662610100802
28 1.21 0.4772727272727273 1.2615662610100802
28 1.22 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
30 1 0.0 1.2615662610100802
30 1.01 0.020833333333333332 1.2615662610100802
30 1.02 0.041666666666666664 1.2615662610100802
30 1.03 0.0625 1.2615662610100802
30 1.04 0.08333333333333333 1.2615662610100802
30 1.05 0.10416666666666666 1.2615662610100802
30 1.06 0.125 1.2615662610100802
30 1.07 0.14583333333333331 1.2615662610100802
30 1.08 0.16666666666666666 1.2615662610100802
30 1.09 0.1875 1.2615662610100802
30 1.1 0.20833333333333331 1.2615662610100802
30 1.11 0.22916666666666666 1.2615662610100802
30 1.12 0.25 1.2615662610100802
30 1.13 0.2708333333333333 1.2615662610100802
30 1.14 0.29166666666666663 1.2615662610100802
30 1.15 0.3125 1.2615662610100802
30 1.16 0.3333333333333333 1.2615662610100802
30 1.17 0.35416666666666663 1.2615662610100802
30 1.18 0.375 1.2615662610100802
30 1.19 0.3958333333333333 1.2615662610100802
30 1.2 0.41666666666666663 1.2615662610100802
30 1.23 0.4375 1.2615662610100802
30 1.25 0.4583333333333333 1.2615662610100802
30 1.26 0.47916666666666663 1.2615662610100802
30 1.27 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
32 1 0.0 1.2615662610100802
32 1.01 0.025 1.2615662610100802
32 1.02 0.05 1.2615662610100802
32 1.03 0.07500000000000001 1.2615662610100802
32 1.04 0.1 1.2615662610100802
32 1.05 0.125 1.2615662610100802
32 1.06 0.15000000000000002 1.2615662610100802
32 1.07 0.17500000000000002 1.2615662610100802
32 1.08 0.2 1.2615662610100802
32 1.09 0.225 1.2615662610100802
32 1.1 0.25 1.2615662610100802
32 1.11 0.275 1.2615662610100802
32 1.12 0.30000000000000004 1.2615662610100802
32 1.13 0.325 1.2615662610100802
32 1.14 0.35000000000000003 1.2615662610100802
32 1.15 0.375 1.2615662610100802
32 1.16 0.4 1.2615662610100802
32 1.17 0.42500000000000004 1.2615662610100802
32 1.18 0.45 1.2615662610100802
32 1.19 0.47500000000000003 1.2615662610100802
32 1.21 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
34 1 0.0 1.2615662610100802
34 1.01 0.02631578947368421 1.2615662610100802
34 1.02 0.05263157894736842 1.2615662610100802
34 1.03 0.07894736842105263 1.2615662610100802
34 1.04 0.10526315789473684 1.2615662610100802
34 1.05 0.13157894736842105 1.2615662610100802
34 1.06 0.15789473684210525 1.2615662610100802
34 1.07 0.18421052631578946 1.2615662610100802
34 1.08 0.21052631578947367 1.2615662610100802
34 1.09 0.23684210526315788 1.2615662610100802
34 1.1 0.2631578947368421 1.2615662610100802
34 1.11 0.2894736842105263 1.2615662610100802
34 1.12 0.3157894736842105 1.2615662610100802
34 1.13 0.3421052631578947 1.2615662610100802
34 1.14 0.3684210526315789 1.2615662610100802
34 1.15 0.39473684210526316 1.2615662610100802
34 1.16 0.42105263157894735 1.2615662610100802
34 1.17 0.4473684210526315 1.2615662610100802
34 1.18 0.47368421052631576 1.2615662610100802
34 1.2 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
36 1 0.0 1.2615662610100802
36 1.01 0.027777777777777776 1.2615662610100802
36 1.02 0.05555555555555555 1.2615662610100802
36 1.03 0.08333333333333333 1.2615662610100802
36 1.04 0.1111111111111111 1.2615662610100802
36 1.05 0.1388888888888889 1.2615662610100802
36 1.06 0.16666666666666666 1.2615662610100802
36 1.07 0.19444444444444442 1.2615662610100802
36 1.08 0.2222222222222222 1.2615662610100802
36 1.09 0.25 1.2615662610100802
36 1.1 0.2777777777777778 1.2615662610100802
36 1.11 0.3055555555555555 1.2615662610100802
36 1.12 0.3333333333333333 1.2615662610100802
36 1.13 0.3611111111111111 1.2615662610100802
36 1.14 0.38888888888888884 1.2615662610100802
36 1.15 0.41666666666666663 1.2615662610100802
36 1.16 0.4444444444444444 1.2615662610100802
36 1.17 0.4722222222222222 1.2615662610100802
36 1.21 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
38 1 0.0 1.2615662610100802
38 1.01 0.02631578947368421 1.2615662610100802
38 1.02 0.05263157894736842 1.2615662610100802
38 1.03 0.07894736842105263 1.2615662610100802
38 1.04 0.10526315789473684 1.2615662610100802
38 1.05 0.13157894736842105 1.2615662610100802
38 1.06 0.15789473684210525 1.2615662610100802
38 1.07 0.18421052631578946 1.2615662610100802
38 1.08 0.21052631578947367 1.2615662610100802
38 1.09 0.23684210526315788 1.2615662610100802
38 1.1 0.2631578947368421 1.2615662610100802
38 1.11 0.2894736842105263 1.2615662610100802
38 1.12 0.3157894736842105 1.2615662610100802
38 1.13 0.3421052631578947 1.2615662610100802
38 1.14 0.3684210526315789 1.2615662610100802
38 1.15 0.39473684210526316 1.2615662610100802
38 1.16 0.42105263157894735 1.2615662610100802
38 1.17 0.4473684210526315 1.2615662610100802
38 1.18 0.47368421052631576 1.2615662610100802
38 1.25 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
40 1 0.0 1.2615662610100802
40 1.01 0.029411764705882353 1.2615662610100802
40 1.02 0.058823529411764705 1.2615662610100802
40 1.03 0.08823529411764705 1.2615662610100802
40 1.04 0.11764705882352941 1.2615662610100802
40 1.05 0.14705882352941177 1.2615662610100802
40 1.06 0.1764705882352941 1.2615662610100802
40 1.07 0.20588235294117646 1.2615662610100802
40 1.08 0.23529411764705882 1.2615662610100802
40 1.09 0.2647058823529412 1.2615662610100802
40 1.1 0.29411764705882354 1.2615662610100802
40 1.11 0.3235294117647059 1.2615662610100802
40 1.12 0.3529411764705882 1.2615662610100802
40 1.13 0.38235294117647056 1.2615662610100802
40 1.14 0.4117647058823529 1.2615662610100802
40 1.15 0.4411764705882353 1.2615662610100802
40 1.16 0.47058823529411764 1.2615662610100802
40 1.17 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
42 1 0.0 1.2615662610100802
42 1.01 0.027777777777777776 1.2615662610100802
42 1.02 0.05555555555555555 1.2615662610100802
42 1.03 0.08333333333333333 1.2615662610100802
42 1.04 0.1111111111111111 1.2615662610100802
42 1.05 0.1388888888888889 1.2615662610100802
42 1.06 0.16666666666666666 1.2615662610100802
42 1.07 0.19444444444444442 1.2615662610100802
42 1.08 0.2222222222222222 1.2615662610100802
42 1.09 0.25 1.2615662610100802
42 1.1 0.2777777777777778 1.2615662610100802
42 1.11 0.3055555555555555 1.2615662610100802
42 1.12 0.3333333333333333 1.2615662610100802
42 1.13 0.3611111111111111 1.2615662610100802
42 1.14 0.38888888888888884 1.2615662610100802
42 1.15 0.41666666666666663 1.2615662610100802
42 1.17 0.4444444444444444 1.2615662610100802
42 1.2 0.4722222222222222 1.2615662610100802
42 1.21 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
44 1 0.0 1.2615662610100802
44 1.01 0.03125 1.2615662610100802
44 1.02 0.0625 1.2615662610100802
44 1.03 0.09375 1.2615662610100802
44 1.04 0.125 1.2615662610100802
44 1.05 0.15625 1.2615662610100802
44 1.06 0.1875 1.2615662610100802
44 1.07 0.21875 1.2615662610100802
44 1.08 0.25 1.2615662610100802
44 1.09 0.28125 1.2615662610100802
44 1.1 0.3125 1.2615662610100802
44 1.11 0.34375 1.2615662610100802
44 1.12 0.375 1.2615662610100802
44 1.13 0.40625 1.2615662610100802
44 1.14 0.4375 1.2615662610100802
44 1.15 0.46875 1.2615662610100802
44 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
46 1 0.0 1.2615662610100802
46 1.01 0.029411764705882353 1.2615662610100802
46 1.02 0.058823529411764705 1.2615662610100802
46 1.03 0.08823529411764705 1.2615662610100802
46 1.04 0.11764705882352941 1.2615662610100802
46 1.05 0.14705882352941177 1.2615662610100802
46 1.06 0.1764705882352941 1.2615662610100802
46 1.07 0.20588235294117646 1.2615662610100802
46 1.08 0.23529411764705882 1.2615662610100802
46 1.09 0.2647058823529412 1.2615662610100802
46 1.1 0.29411764705882354 1.2615662610100802
46 1.11 0.3235294117647059 1.2615662610100802
46 1.12 0.3529411764705882 1.2615662610100802
46 1.13 0.38235294117647056 1.2615662610100802
46 1.14 0.4117647058823529 1.2615662610100802
46 1.15 0.4411764705882353 1.2615662610100802
46 1.17 0.47058823529411764 1.2615662610100802
46 1.21 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
48 1 0.0 1.2615662610100802
48 1.01 0.027777777777777776 1.2615662610100802
48 1.02 0.05555555555555555 1.2615662610100802
48 1.03 0.08333333333333333 1.2615662610100802
48 1.04 0.1111111111111111 1.2615662610100802
48 1.05 0.1388888888888889 1.2615662610100802
48 1.06 0.16666666666666666 1.2615662610100802
48 1.07 0.19444444444444442 1.2615662610100802
48 1.08 0.2222222222222222 1.2615662610100802
48 1.09 0.25 1.2615662610100802
48 1.1 0.2777777777777778 1.2615662610100802
48 1.11 0.3055555555555555 1.2615662610100802
48 1.12 0.3333333333333333 1.2615662610100802
48 1.13 0.3611111111111111 1.2615662610100802
48 1.14 0.38888888888888884 1.2615662610100802
48 1.15 0.41666666666666663 1.2615662610100802
48 1.16 0.4444444444444444 1.2615662610100802
48 1.17 0.4722222222222222 1.2615662610100802
48 1.19 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
50 1 0.0 1.2615662610100802
50 1.01 0.03125 1.2615662610100802
50 1.02 0.0625 1.2615662610100802
50 1.03 0.09375 1.2615662610100802
50 1.04 0.125 1.2615662610100802
50 1.05 0.15625 1.2615662610100802
50 1.06 0.1875 1.2615662610100802
50 1.07 0.21875 1.2615662610100802
50 1.08 0.25 1.2615662610100802
50 1.09 0.28125 1.2615662610100802
50 1.1 0.3125 1.2615662610100802
50 1.11 0.34375 1.2615662610100802
50 1.12 0.375 1.2615662610100802
50 1.13 0.40625 1.2615662610100802
50 1.15 0.4375 1.2615662610100802
50 1.17 0.46875 1.2615662610100802
50 1.19 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
52 1 0.0 1.2615662610100802
52 1.01 0.03333333333333333 1.2615662610100802
52 1.02 0.06666666666666667 1.2615662610100802
52 1.03 0.1 1.2615662610100802
52 1.04 0.13333333333333333 1.2615662610100802
52 1.05 0.16666666666666666 1.2615662610100802
52 1.06 0.2 1.2615662610100802
52 1.07 0.23333333333333334 1.2615662610100802
52 1.08 0.26666666666666666 1.2615662610100802
52 1.09 0.3 1.2615662610100802
52 1.1 0.3333333333333333 1.2615662610100802
52 1.11 0.36666666666666664 1.2615662610100802
52 1.12 0.4 1.2615662610100802
52 1.13 0.43333333333333335 1.2615662610100802
52 1.14 0.4666666666666667 1.2615662610100802
52 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
54 1 0.0 1.2615662610100802
54 1.01 0.03333333333333333 1.2615662610100802
54 1.02 0.06666666666666667 1.2615662610100802
54 1.03 0.1 1.2615662610100802
54 1.04 0.13333333333333333 1.2615662610100802
54 1.05 0.16666666666666666 1.2615662610100802
54 1.06 0.2 1.2615662610100802
54 1.07 0.23333333333333334 1.2615662610100802
54 1.08 0.26666666666666666 1.2615662610100802
54 1.09 0.3 1.2615662610100802
54 1.1 0.3333333333333333 1.2615662610100802
54 1.11 0.36666666666666664 1.2615662610100802
54 1.12 0.4 1.2615662610100802
54 1.13 0.43333333333333335 1.2615662610100802
54 1.15 0.4666666666666667 1.2615662610100802
54 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
56 1 0.0 1.2615662610100802
56 1.01 0.03571428571428571 1.2615662610100802
56 1.02 0.07142857142857142 1.2615662610100802
56 1.03 0.10714285714285714 1.2615662610100802
56 1.04 0.14285714285714285 1.2615662610100802
56 1.05 0.17857142857142855 1.2615662610100802
56 1.06 0.21428571428571427 1.2615662610100802
56 1.07 0.25 1.2615662610100802
56 1.08 0.2857142857142857 1.2615662610100802
56 1.09 0.3214285714285714 1.2615662610100802
56 1.1 0.3571428571428571 1.2615662610100802
56 1.11 0.39285714285714285 1.2615662610100802
56 1.12 0.42857142857142855 1.2615662610100802
56 1.13 0.46428571428571425 1.2615662610100802
56 1.14 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
58 1 0.0 1.2615662610100802
58 1.01 0.038461538461538464 1.2615662610100802
58 1.02 0.07692307692307693 1.2615662610100802
58 1.03 0.11538461538461539 1.2615662610100802
58 1.04 0.15384615384615385 1.2615662610100802
58 1.05 0.19230769230769232 1.2615662610100802
58 1.06 0.23076923076923078 1.2615662610100802
58 1.07 0.2692307692307693 1.2615662610100802
58 1.08 0.3076923076923077 1.2615662610100802
58 1.09 0.34615384615384615 1.2615662610100802
58 1.1 0.38461538461538464 1.2615662610100802
58 1.11 0.42307692307692313 1.2615662610100802
58 1.12 0.46153846153846156 1.2615662610100802
58 1.13 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
60 1 0.0 1.2615662610100802
60 1.01 0.03571428571428571 1.2615662610100802
60 1.02 0.07142857142857142 1.2615662610100802
60 1.03 0.10714285714285714 1.2615662610100802
60 1.04 0.14285714285714285 1.2615662610100802
60 1.05 0.17857142857142855 1.2615662610100802
60 1.06 0.21428571428571427 1.2615662610100802
60 1.07 0.25 1.2615662610100802
60 1.08 0.2857142857142857 1.2615662610100802
60 1.09 0.3214285714285714 1.2615662610100802
60 1.1 0.3571428571428571 1.2615662610100802
60 1.11 0.39285714285714285 1.2615662610100802
60 1.12 0.42857142857142855 1.2615662610100802
60 1.13 0.46428571428571425 1.2615662610100802
60 1.17 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
62 1 0.0 1.2615662610100802
62 1.01 0.03571428571428571 1.2615662610100802
62 1.02 0.07142857142857142 1.2615662610100802
62 1.03 0.10714285714285714 1.2615662610100802
62 1.04 0.14285714285714285 1.2615662610100802
62 1.05 0.17857142857142855 1.2615662610100802
62 1.06 0.21428571428571427 1.2615662610100802
62 1.07 0.25 1.2615662610100802
62 1.08 0.2857142857142857 1.2615662610100802
62 1.09 0.3214285714285714 1.2615662610100802
62 1.1 0.3571428571428571 1.2615662610100802
62 1.11 0.39285714285714285 1.2615662610100802
62 1.12 0.42857142857142855 1.2615662610100802
62 1.13 0.46428571428571425 1.2615662610100802
62 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
64 1 0.0 1.2615662610100802
64 1.01 0.041666666666666664 1.2615662610100802
64 1.02 0.08333333333333333 1.2615662610100802
64 1.03 0.125 1.2615662610100802
64 1.04 0.16666666666666666 1.2615662610100802
64 1.05 0.20833333333333331 1.2615662610100802
64 1.06 0.25 1.2615662610100802
64 1.07 0.29166666666666663 1.2615662610100802
64 1.08 0.3333333333333333 1.2615662610100802
64 1.09 0.375 1.2615662610100802
64 1.1 0.41666666666666663 1.2615662610100802
64 1.11 0.4583333333333333 1.2615662610100802
64 1.13 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
66 1 0.0 1.2615662610100802
66 1.01 0.041666666666666664 1.2615662610100802
66 1.02 0.08333333333333333 1.2615662610100802
66 1.03 0.125 1.2615662610100802
66 1.04 0.16666666666666666 1.2615662610100802
66 1.05 0.20833333333333331 1.2615662610100802
66 1.06 0.25 1.2615662610100802
66 1.07 0.29166666666666663 1.2615662610100802
66 1.08 0.3333333333333333 1.2615662610100802
66 1.09 0.375 1.2615662610100802
66 1.1 0.41666666666666663 1.2615662610100802
66 1.11 0.4583333333333333 1.2615662610100802
66 1.12 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
68 1 0.0 1.2615662610100802
68 1.01 0.03571428571428571 1.2615662610100802
68 1.02 0.07142857142857142 1.2615662610100802
68 1.03 0.10714285714285714 1.2615662610100802
68 1.04 0.14285714285714285 1.2615662610100802
68 1.05 0.17857142857142855 1.2615662610100802
68 1.06 0.21428571428571427 1.2615662610100802
68 1.07 0.25 1.2615662610100802
68 1.08 0.2857142857142857 1.2615662610100802
68 1.09 0.3214285714285714 1.2615662610100802
68 1.1 0.3571428571428571 1.2615662610100802
68 1.11 0.39285714285714285 1.2615662610100802
68 1.12 0.42857142857142855 1.2615662610100802
68 1.13 0.46428571428571425 1.2615662610100802
68 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
70 1 0.0 1.2615662610100802
70 1.01 0.038461538461538464 1.2615662610100802
70 1.02 0.07692307692307693 1.2615662610100802
70 1.03 0.11538461538461539 1.2615662610100802
70 1.04 0.15384615384615385 1.2615662610100802
70 1.05 0.19230769230769232 1.2615662610100802
70 1.06 0.23076923076923078 1.2615662610100802
70 1.07 0.2692307692307693 1.2615662610100802
70 1.08 0.3076923076923077 1.2615662610100802
70 1.09 0.34615384615384615 1.2615662610100802
70 1.1 0.38461538461538464 1.2615662610100802
70 1.11 0.42307692307692313 1.2615662610100802
70 1.12 0.46153846153846156 1.2615662610100802
70 1.13 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
72 1 0.0 1.2615662610100802
72 1.01 0.041666666666666664 1.2615662610100802
72 1.02 0.08333333333333333 1.2615662610100802
72 1.03 0.125 1.2615662610100802
72 1.04 0.16666666666666666 1.2615662610100802
72 1.05 0.20833333333333331 1.2615662610100802
72 1.06 0.25 1.2615662610100802
72 1.07 0.29166666666666663 1.2615662610100802
72 1.08 0.3333333333333333 1.2615662610100802
72 1.09 0.375 1.2615662610100802
72 1.1 0.41666666666666663 1.2615662610100802
72 1.11 0.4583333333333333 1.2615662610100802
72 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
74 1 0.0 1.2615662610100802
74 1.01 0.045454545454545456 1.2615662610100802
74 1.02 0.09090909090909091 1.2615662610100802
74 1.03 0.13636363636363635 1.2615662610100802
74 1.04 0.18181818181818182 1.2615662610100802
74 1.05 0.2272727272727273 1.2615662610100802
74 1.06 0.2727272727272727 1.2615662610100802
74 1.07 0.3181818181818182 1.2615662610100802
74 1.08 0.36363636363636365 1.2615662610100802
74 1.09 0.4090909090909091 1.2615662610100802
74 1.1 0.4545454545454546 1.2615662610100802
74 1.12 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
76 1 0.0 1.2615662610100802
76 1.01 0.041666666666666664 1.2615662610100802
76 1.02 0.08333333333333333 1.2615662610100802
76 1.03 0.125 1.2615662610100802
76 1.04 0.16666666666666666 1.2615662610100802
76 1.05 0.20833333333333331 1.2615662610100802
76 1.06 0.25 1.2615662610100802
76 1.07 0.29166666666666663 1.2615662610100802
76 1.08 0.3333333333333333 1.2615662610100802
76 1.09 0.375 1.2615662610100802
76 1.11 0.41666666666666663 1.2615662610100802
76 1.12 0.4583333333333333 1.2615662610100802
76 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
78 1 0.0 1.2615662610100802
78 1.01 0.05 1.2615662610100802
78 1.02 0.1 1.2615662610100802
78 1.03 0.15000000000000002 1.2615662610100802
78 1.04 0.2 1.2615662610100802
78 1.05 0.25 1.2615662610100802
78 1.06 0.30000000000000004 1.2615662610100802
78 1.07 0.35000000000000003 1.2615662610100802
78 1.08 0.4 1.2615662610100802
78 1.09 0.45 1.2615662610100802
78 1.11 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
1 1 0.0 1.2615662610100802
1 1.02 0.006097560975609756 1.2615662610100802
1 1.03 0.012195121951219513 1.2615662610100802
1 1.04 0.01829268292682927 1.2615662610100802
1 1.05 0.024390243902439025 1.2615662610100802
1 1.06 0.03048780487804878 1.2615662610100802
1 1.07 0.03658536585365854 1.2615662610100802
1 1.08 0.042682926829268296 1.2615662610100802
1 1.09 0.04878048780487805 1.2615662610100802
1 1.1 0.054878048780487805 1.2615662610100802
1 1.11 0.06097560975609756 1.2615662610100802
1 1.12 0.06707317073170732 1.2615662610100802
1 1.13 0.07317073170731708 1.2615662610100802
1 1.14 0.07926829268292683 1.2615662610100802
1 1.15 0.08536585365853659 1.2615662610100802
1 1.16 0.09146341463414634 1.2615662610100802
1 1.17 0.0975609756097561 1.2615662610100802
1 1.18 0.10365853658536586 1.2615662610100802
1 1.19 0.10975609756097561 1.2615662610100802
1 1.2 0.11585365853658537 1.2615662610100802
1 1.21 0.12195121951219512 1.2615662610100802
1 1.22 0.12804878048780488 1.2615662610100802
1 1.23 0.13414634146341464 1.2615662610100802
1 1.24 0.1402439024390244 1.2615662610100802
1 1.25 0.14634146341463417 1.2615662610100802
1 1.26 0.1524390243902439 1.2615662610100802
1 1.27 0.15853658536585366 1.2615662610100802
1 1.28 0.16463414634146342 1.2615662610100802
1 1.29 0.17073170731707318 1.2615662610100802
1 1.3 0.17682926829268295 1.2615662610100802
1 1.31 0.18292682926829268 1.2615662610100802
1 1.32 0.18902439024390244 1.2615662610100802
1 1.33 0.1951219512195122 1.2615662610100802
1 1.34 0.20121951219512196 1.2615662610100802
1 1.35 0.20731707317073172 1.2615662610100802
1 1.36 0.21341463414634146 1.2615662610100802
1 1.37 0.21951219512195122 1.2615662610100802
1 1.38 0.22560975609756098 1.2615662610100802
1 1.39 0.23170731707317074 1.2615662610100802
1 1.4 0.2378048780487805 1.2615662610100802
1 1.41 0.24390243902439024 1.2615662610100802
1 1.42 0.25 1.2615662610100802
1 1.43 0.25609756097560976 1.2615662610100802
1 1.44 0.2621951219512195 1.2615662610100802
1 1.45 0.2682926829268293 1.2615662610100802
1 1.46 0.27439024390243905 1.2615662610100802
1 1.47 0.2804878048780488 1.2615662610100802
1 1.48 0.28658536585365857 1.2615662610100802
1 1.49 0.29268292682926833 1.2615662610100802
1 1.5 0.29878048780487804 1.2615662610100802
1 1.51 0.3048780487804878 1.2615662610100802
1 1.52 0.31097560975609756 1.2615662610100802
1 1.53 0.3170731707317073 1.2615662610100802
1 1.54 0.3231707317073171 1.2615662610100802
1 1.55 0.32926829268292684 1.2615662610100802
1 1.56 0.3353658536585366 1.2615662610100802
1 1.57 0.34146341463414637 1.2615662610100802
1 1.58 0.34756097560975613 1.2615662610100802
1 1.59 0.3536585365853659 1.2615662610100802
1 1.6 0.3597560975609756 1.2615662610100802
1 1.61 0.36585365853658536 1.2615662610100802
1 1.62 0.3719512195121951 1.2615662610100802
1 1.63 0.3780487804878049 1.2615662610100802
1 1.64 0.38414634146341464 1.2615662610100802
1 1.65 0.3902439024390244 1.2615662610100802
1 1.66 0.39634146341463417 1.2615662610100802
1 1.67 0.4024390243902439 1.2615662610100802
1 1.68 0.4085365853658537 1.2615662610100802
1 1.69 0.41463414634146345 1.2615662610100802
1 1.7 0.4207317073170732 1.2615662610100802
1 1.71 0.4268292682926829 1.2615662610100802
1 1.72 0.4329268292682927 1.2615662610100802
1 1.73 0.43902439024390244 1.2615662610100802
1 1.75 0.4451219512195122 1.2615662610100802
1 1.76 0.45121951219512196 1.2615662610100802
1 1.77 0.4573170731707317 1.2615662610100802
1 1.78 0.4634146341463415 1.2615662610100802
1 1.81 0.46951219512195125 1.2615662610100802
1 1.82 0.475609756097561 1.2615662610100802
1 1.85 0.48170731707317077 1.2615662610100802
1 1.86 0.4878048780487805 1.2615662610100802
1 1.87 0.49390243902439024 1.2615662610100802
1 1.91 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
3 1 0.0 1.2615662610100802
3 1.02 0.00641025641025641 1.2615662610100802
3 1.03 0.01282051282051282 1.2615662610100802
3 1.04 0.019230769230769232 1.2615662610100802
3 1.05 0.02564102564102564 1.2615662610100802
3 1.06 0.03205128205128205 1.2615662610100802
3 1.07 0.038461538461538464 1.2615662610100802
3 1.08 0.04487179487179487 1.2615662610100802
3 1.09 0.05128205128205128 1.2615662610100802
3 1.1 0.05769230769230769 1.2615662610100802
3 1.11 0.0641025641025641 1.2615662610100802
3 1.12 0.07051282051282051 1.2615662610100802
3 1.13 0.07692307692307693 1.2615662610100802
3 1.14 0.08333333333333333 1.2615662610100802
3 1.15 0.08974358974358974 1.2615662610100802
3 1.16 0.09615384615384615 1.2615662610100802
3 1.17 0.10256410256410256 1.2615662610100802
3 1.18 0.10897435897435898 1.2615662610100802
3 1.19 0.11538461538461538 1.2615662610100802
3 1.2 0.12179487179487179 1.2615662610100802
3 1.21 0.1282051282051282 1.2615662610100802
3 1.22 0.1346153846153846 1.2615662610100802
3 1.23 0.14102564102564102 1.2615662610100802
3 1.24 0.14743589743589744 1.2615662610100802
3 1.25 0.15384615384615385 1.2615662610100802
3 1.26 0.16025641025641024 1.2615662610100802
3 1.27 0.16666666666666666 1.2615662610100802
3 1.28 0.17307692307692307 1.2615662610100802
3 1.29 0.1794871794871795 1.2615662610100802
3 1.3 0.1858974358974359 1.2615662610100802
3 1.31 0.1923076923076923 1.2615662610100802
3 1.32 0.1987179487179487 1.2615662610100802
3 1.33 0.20512820512820512 1.2615662610100802
3 1.34 0.21153846153846154 1.2615662610100802
3 1.35 0.21794871794871795 1.2615662610100802
3 1.36 0.22435897435897434 1.2615662610100802
3 1.37 0.23076923076923075 1.2615662610100802
3 1.38 0.23717948717948717 1.2615662610100802
3 1.39 0.24358974358974358 1.2615662610100802
3 1.4 0.25 1.2615662610100802
3 1.41 0.2564102564102564 1.2615662610100802
3 1.42 0.26282051282051283 1.2615662610100802
3 1.43 0.2692307692307692 1.2615662610100802
3 1.44 0.2756410256410256 1.2615662610100802
3 1.45 0.28205128205128205 1.2615662610100802
3 1.46 0.28846153846153844 1.2615662610100802
3 1.47 0.2948717948717949 1.2615662610100802
3 1.48 0.30128205128205127 1.2615662610100802
3 1.49 0.3076923076923077 1.2615662610100802
3 1.5 0.3141025641025641 1.2615662610100802
3 1.51 0.3205128205128205 1.2615662610100802
3 1.52 0.3269230769230769 1.2615662610100802
3 1.53 0.3333333333333333 1.2615662610100802
3 1.54 0.33974358974358976 1.2615662610100802
3 1.55 0.34615384615384615 1.2615662610100802
3 1.56 0.35256410256410253 1.2615662610100802
3 1.57 0.358974358974359 1.2615662610100802
3 1.58 0.36538461538461536 1.2615662610100802
3 1.59 0.3717948717948718 1.2615662610100802
3 1.6 0.3782051282051282 1.2615662610100802
3 1.61 0.3846153846153846 1.2615662610100802
3 1.62 0.391025641025641 1.2615662610100802
3 1.63 0.3974358974358974 1.2615662610100802
3 1.64 0.40384615384615385 1.2615662610100802
3 1.65 0.41025641025641024 1.2615662610100802
3 1.66 0.41666666666666663 1.2615662610100802
3 1.67 0.4230769230769231 1.2615662610100802
3 1.68 0.42948717948717946 1.2615662610100802
3 1.69 0.4358974358974359 1.2615662610100802
3 1.7 0.4423076923076923 1.2615662610100802
3 1.71 0.4487179487179487 1.2615662610100802
3 1.72 0.4551282051282051 1.2615662610100802
3 1.74 0.4615384615384615 1.2615662610100802
3 1.75 0.46794871794871795 1.2615662610100802
3 1.76 0.47435897435897434 1.2615662610100802
3 1.78 0.4807692307692307 1.2615662610100802
3 1.79 0.48717948717948717 1.2615662610100802
3 1.86 0.49358974358974356 1.2615662610100802
3 1.9 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
5 1 0.0 1.2615662610100802
5 1.01 0.008620689655172414 1.2615662610100802
5 1.02 0.017241379310344827 1.2615662610100802
5 1.03 0.02586206896551724 1.2615662610100802
5 1.04 0.034482758620689655 1.2615662610100802
5 1.05 0.04310344827586207 1.2615662610100802
5 1.06 0.05172413793103448 1.2615662610100802
5 1.07 0.06034482758620689 1.2615662610100802
5 1.08 0.06896551724137931 1.2615662610100802
5 1.09 0.07758620689655173 1.2615662610100802
5 1.1 0.08620689655172414 1.2615662610100802
5 1.11 0.09482758620689655 1.2615662610100802
5 1.12 0.10344827586206896 1.2615662610100802
5 1.13 0.11206896551724138 1.2615662610100802
5 1.14 0.12068965517241378 1.2615662610100802
5 1.15 0.12931034482758622 1.2615662610100802
5 1.16 0.13793103448275862 1.2615662610100802
5 1.17 0.14655172413793102 1.2615662610100802
5 1.18 0.15517241379310345 1.2615662610100802
5 1.19 0.16379310344827586 1.2615662610100802
5 1.2 0.1724137931034483 1.2615662610100802
5 1.21 0.1810344827586207 1.2615662610100802
5 1.22 0.1896551724137931 1.2615662610100802
5 1.23 0.19827586206896552 1.2615662610100802
5 1.24 0.20689655172413793 1.2615662610100802
5 1.25 0.21551724137931033 1.2615662610100802
5 1.26 0.22413793103448276 1.2615662610100802
5 1.27 0.23275862068965517 1.2615662610100802
5 1.28 0.24137931034482757 1.2615662610100802
5 1.29 0.25 1.2615662610100802
5 1.3 0.25862068965517243 1.2615662610100802
5 1.31 0.2672413793103448 1.2615662610100802
5 1.32 0.27586206896551724 1.2615662610100802
5 1.33 0.28448275862068967 1.2615662610100802
5 1.34 0.29310344827586204 1.2615662610100802
5 1.35 0.3017241379310345 1.2615662610100802
5 1.36 0.3103448275862069 1.2615662610100802
5 1.37 0.3189655172413793 1.2615662610100802
5 1.38 0.3275862068965517 1.2615662610100802
5 1.39 0.33620689655172414 1.2615662610100802
5 1.4 0.3448275862068966 1.2615662610100802
5 1.41 0.35344827586206895 1.2615662610100802
5 1.42 0.3620689655172414 1.2615662610100802
5 1.43 0.3706896551724138 1.2615662610100802
5 1.44 0.3793103448275862 1.2615662610100802
5 1.45 0.3879310344827586 1.2615662610100802
5 1.46 0.39655172413793105 1.2615662610100802
5 1.47 0.4051724137931034 1.2615662610100802
5 1.48 0.41379310344827586 1.2615662610100802
5 1.49 0.4224137931034483 1.2615662610100802
5 1.5 0.43103448275862066 1.2615662610100802
5 1.51 0.4396551724137931 1.2615662610100802
5 1.52 0.4482758620689655 1.2615662610100802
5 1.54 0.4568965517241379 1.2615662610100802
5 1.55 0.46551724137931033 1.2615662610100802
5 1.57 0.47413793103448276 1.2615662610100802
5 1.59 0.48275862068965514 1.2615662610100802
5 1.6 0.49137931034482757 1.2615662610100802
5 1.71 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
7 1 0.0 1.2615662610100802
7 1.01 0.009615384615384616 1.2615662610100802
7 1.02 0.019230769230769232 1.2615662610100802
7 1.03 0.028846153846153848 1.2615662610100802
7 1.04 0.038461538461538464 1.2615662610100802
7 1.05 0.04807692307692308 1.2615662610100802
7 1.06 0.057692307692307696 1.2615662610100802
7 1.07 0.06730769230769232 1.2615662610100802
7 1.08 0.07692307692307693 1.2615662610100802
7 1.09 0.08653846153846154 1.2615662610100802
7 1.1 0.09615384615384616 1.2615662610100802
7 1.11 0.10576923076923078 1.2615662610100802
7 1.12 0.11538461538461539 1.2615662610100802
7 1.13 0.125 1.2615662610100802
7 1.14 0.13461538461538464 1.2615662610100802
7 1.15 0.14423076923076925 1.2615662610100802
7 1.16 0.15384615384615385 1.2615662610100802
7 1.17 0.16346153846153846 1.2615662610100802
7 1.18 0.17307692307692307 1.2615662610100802
7 1.19 0.1826923076923077 1.2615662610100802
7 1.2 0.19230769230769232 1.2615662610100802
7 1.21 0.20192307692307693 1.2615662610100802
7 1.22 0.21153846153846156 1.2615662610100802
7 1.23 0.22115384615384617 1.2615662610100802
7 1.24 0.23076923076923078 1.2615662610100802
7 1.25 0.2403846153846154 1.2615662610100802
7 1.26 0.25 1.2615662610100802
7 1.27 0.25961538461538464 1.2615662610100802
7 1.28 0.2692307692307693 1.2615662610100802
7 1.29 0.27884615384615385 1.2615662610100802
7 1.3 0.2884615384615385 1.2615662610100802
7 1.31 0.2980769230769231 1.2615662610100802
7 1.32 0.3076923076923077 1.2615662610100802
7 1.33 0.31730769230769235 1.2615662610100802
7 1.34 0.3269230769230769 1.2615662610100802
7 1.35 0.33653846153846156 1.2615662610100802
7 1.36 0.34615384615384615 1.2615662610100802
7 1.37 0.3557692307692308 1.2615662610100802
7 1.38 0.3653846153846154 1.2615662610100802
7 1.39 0.375 1.2615662610100802
7 1.4 0.38461538461538464 1.2615662610100802
7 1.41 0.3942307692307693 1.2615662610100802
7 1.42 0.40384615384615385 1.2615662610100802
7 1.43 0.4134615384615385 1.2615662610100802
7 1.44 0.42307692307692313 1.2615662610100802
7 1.45 0.4326923076923077 1.2615662610100802
7 1.46 0.44230769230769235 1.2615662610100802
7 1.47 0.4519230769230769 1.2615662610100802
7 1.48 0.46153846153846156 1.2615662610100802
7 1.49 0.4711538461538462 1.2615662610100802
7 1.52 0.4807692307692308 1.2615662610100802
7 1.53 0.4903846153846154 1.2615662610100802
7 1.58 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
9 1 0.0 1.2615662610100802
9 1.01 0.011111111111111112 1.2615662610100802
9 1.02 0.022222222222222223 1.2615662610100802
9 1.03 0.03333333333333333 1.2615662610100802
9 1.04 0.044444444444444446 1.2615662610100802
9 1.05 0.05555555555555556 1.2615662610100802
9 1.06 0.06666666666666667 1.2615662610100802
9 1.07 0.07777777777777778 1.2615662610100802
9 1.08 0.08888888888888889 1.2615662610100802
9 1.09 0.1 1.2615662610100802
9 1.1 0.11111111111111112 1.2615662610100802
9 1.11 0.12222222222222223 1.2615662610100802
9 1.12 0.13333333333333333 1.2615662610100802
9 1.13 0.14444444444444446 1.2615662610100802
9 1.14 0.15555555555555556 1.2615662610100802
9 1.15 0.16666666666666669 1.2615662610100802
9 1.16 0.17777777777777778 1.2615662610100802
9 1.17 0.18888888888888888 1.2615662610100802
9 1.18 0.2 1.2615662610100802
9 1.19 0.2111111111111111 1.2615662610100802
9 1.2 0.22222222222222224 1.2615662610100802
9 1.21 0.23333333333333334 1.2615662610100802
9 1.22 0.24444444444444446 1.2615662610100802
9 1.23 0.2555555555555556 1.2615662610100802
9 1.24 0.26666666666666666 1.2615662610100802
9 1.25 0.2777777777777778 1.2615662610100802
9 1.26 0.2888888888888889 1.2615662610100802
9 1.27 0.3 1.2615662610100802
9 1.28 0.3111111111111111 1.2615662610100802
9 1.29 0.32222222222222224 1.2615662610100802
9 1.3 0.33333333333333337 1.2615662610100802
9 1.31 0.34444444444444444 1.2615662610100802
9 1.32 0.35555555555555557 1.2615662610100802
9 1.33 0.3666666666666667 1.2615662610100802
9 1.34 0.37777777777777777 1.2615662610100802
9 1.35 0.3888888888888889 1.2615662610100802
9 1.36 0.4 1.2615662610100802
9 1.37 0.41111111111111115 1.2615662610100802
9 1.38 0.4222222222222222 1.2615662610100802
9 1.39 0.43333333333333335 1.2615662610100802
9 1.4 0.4444444444444445 1.2615662610100802
9 1.41 0.45555555555555555 1.2615662610100802
9 1.42 0.4666666666666667 1.2615662610100802
9 1.43 0.4777777777777778 1.2615662610100802
9 1.44 0.48888888888888893 1.2615662610100802
9 1.45 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
11 1 0.0 1.2615662610100802
11 1.01 0.013157894736842105 1.2615662610100802
11 1.02 0.02631578947368421 1.2615662610100802
11 1.03 0.039473684210526314 1.2615662610100802
11 1.04 0.05263157894736842 1.2615662610100802
11 1.05 0.06578947368421052 1.2615662610100802
11 1.06 0.07894736842105263 1.2615662610100802
11 1.07 0.09210526315789473 1.2615662610100802
11 1.08 0.10526315789473684 1.2615662610100802
11 1.09 0.11842105263157894 1.2615662610100802
11 1.1 0.13157894736842105 1.2615662610100802
11 1.11 0.14473684210526316 1.2615662610100802
11 1.12 0.15789473684210525 1.2615662610100802
11 1.13 0.17105263157894735 1.2615662610100802
11 1.14 0.18421052631578946 1.2615662610100802
11 1.15 0.19736842105263158 1.2615662610100802
11 1.16 0.21052631578947367 1.2615662610100802
11 1.17 0.22368421052631576 1.2615662610100802
11 1.18 0.23684210526315788 1.2615662610100802
11 1.19 0.25 1.2615662610100802
11 1.2 0.2631578947368421 1.2615662610100802
11 1.21 0.2763157894736842 1.2615662610100802
11 1.22 0.2894736842105263 1.2615662610100802
11 1.23 0.3026315789473684 1.2615662610100802
11 1.24 0.3157894736842105 1.2615662610100802
11 1.25 0.3289473684210526 1.2615662610100802
11 1.26 0.3421052631578947 1.2615662610100802
11 1.27 0.35526315789473684 1.2615662610100802
11 1.28 0.3684210526315789 1.2615662610100802
11 1.29 0.381578947368421 1.2615662610100802
11 1.3 0.39473684210526316 1.2615662610100802
11 1.31 0.40789473684210525 1.2615662610100802
11 1.32 0.42105263157894735 1.2615662610100802
11 1.33 0.43421052631578944 1.2615662610100802
11 1.34 0.4473684210526315 1.2615662610100802
11 1.35 0.4605263157894737 1.2615662610100802
11 1.36 0.47368421052631576 1.2615662610100802
11 1.37 0.48684210526315785 1.2615662610100802
11 1.41 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
13 1 0.0 1.2615662610100802
13 1.01 0.015151515151515152 1.2615662610100802
13 1.02 0.030303030303030304 1.2615662610100802
13 1.03 0.045454545454545456 1.2615662610100802
13 1.04 0.06060606060606061 1.2615662610100802
13 1.05 0.07575757575757576 1.2615662610100802
13 1.06 0.09090909090909091 1.2615662610100802
13 1.07 0.10606060606060606 1.2615662610100802
13 1.08 0.12121212121212122 1.2615662610100802
13 1.09 0.13636363636363635 1.2615662610100802
13 1.1 0.15151515151515152 1.2615662610100802
13 1.11 0.16666666666666669 1.2615662610100802
13 1.12 0.18181818181818182 1.2615662610100802
13 1.13 0.19696969696969696 1.2615662610100802
13 1.14 0.21212121212121213 1.2615662610100802
13 1.15 0.2272727272727273 1.2615662610100802
13 1.16 0.24242424242424243 1.2615662610100802
13 1.17 0.25757575757575757 1.2615662610100802
13 1.18 0.2727272727272727 1.2615662610100802
13 1.19 0.2878787878787879 1.2615662610100802
13 1.2 0.30303030303030304 1.2615662610100802
13 1.21 0.3181818181818182 1.2615662610100802
13 1.22 0.33333333333333337 1.2615662610100802
13 1.23 0.3484848484848485 1.2615662610100802
13 1.24 0.36363636363636365 1.2615662610100802
13 1.25 0.3787878787878788 1.2615662610100802
13 1.26 0.3939393939393939 1.2615662610100802
13 1.27 0.4090909090909091 1.2615662610100802
13 1.28 0.42424242424242425 1.2615662610100802
13 1.29 0.4393939393939394 1.2615662610100802
13 1.3 0.4545454545454546 1.2615662610100802
13 1.32 0.4696969696969697 1.2615662610100802
13 1.33 0.48484848484848486 1.2615662610100802
13 1.38 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
15 1 0.0 1.2615662610100802
15 1.01 0.018518518518518517 1.2615662610100802
15 1.02 0.037037037037037035 1.2615662610100802
15 1.03 0.05555555555555555 1.2615662610100802
15 1.04 0.07407407407407407 1.2615662610100802
15 1.05 0.09259259259259259 1.2615662610100802
15 1.06 0.1111111111111111 1.2615662610100802
15 1.07 0.12962962962962962 1.2615662610100802
15 1.08 0.14814814814814814 1.2615662610100802
15 1.09 0.16666666666666666 1.2615662610100802
15 1.1 0.18518518518518517 1.2615662610100802
15 1.11 0.2037037037037037 1.2615662610100802
15 1.12 0.2222222222222222 1.2615662610100802
15 1.13 0.24074074074074073 1.2615662610100802
15 1.14 0.25925925925925924 1.2615662610100802
15 1.15 0.2777777777777778 1.2615662610100802
15 1.16 0.2962962962962963 1.2615662610100802
15 1.17 0.31481481481481477 1.2615662610100802
15 1.18 0.3333333333333333 1.2615662610100802
15 1.19 0.35185185185185186 1.2615662610100802
15 1.2 0.37037037037037035 1.2615662610100802
15 1.21 0.38888888888888884 1.2615662610100802
15 1.22 0.4074074074074074 1.2615662610100802
15 1.23 0.42592592592592593 1.2615662610100802
15 1.24 0.4444444444444444 1.2615662610100802
15 1.25 0.4629629629629629 1.2615662610100802
15 1.26 0.48148148148148145 1.2615662610100802
15 1.27 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
17 1 0.0 1.2615662610100802
17 1.01 0.017241379310344827 1.2615662610100802
17 1.02 0.034482758620689655 1.2615662610100802
17 1.03 0.05172413793103448 1.2615662610100802
17 1.04 0.06896551724137931 1.2615662610100802
17 1.05 0.08620689655172414 1.2615662610100802
17 1.06 0.10344827586206896 1.2615662610100802
17 1.07 0.12068965517241378 1.2615662610100802
17 1.08 0.13793103448275862 1.2615662610100802
17 1.09 0.15517241379310345 1.2615662610100802
17 1.1 0.1724137931034483 1.2615662610100802
17 1.11 0.1896551724137931 1.2615662610100802
17 1.12 0.20689655172413793 1.2615662610100802
17 1.13 0.22413793103448276 1.2615662610100802
17 1.14 0.24137931034482757 1.2615662610100802
17 1.15 0.25862068965517243 1.2615662610100802
17 1.16 0.27586206896551724 1.2615662610100802
17 1.17 0.29310344827586204 1.2615662610100802
17 1.18 0.3103448275862069 1.2615662610100802
17 1.19 0.3275862068965517 1.2615662610100802
17 1.2 0.3448275862068966 1.2615662610100802
17 1.21 0.3620689655172414 1.2615662610100802
17 1.22 0.3793103448275862 1.2615662610100802
17 1.23 0.39655172413793105 1.2615662610100802
17 1.24 0.41379310344827586 1.2615662610100802
17 1.25 0.43103448275862066 1.2615662610100802
17 1.26 0.4482758620689655 1.2615662610100802
17 1.29 0.46551724137931033 1.2615662610100802
17 1.3 0.48275862068965514 1.2615662610100802
17 1.35 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
19 1 0.0 1.2615662610100802
19 1.01 0.02 1.2615662610100802
19 1.02 0.04 1.2615662610100802
19 1.03 0.06 1.2615662610100802
19 1.04 0.08 1.2615662610100802
19 1.05 0.1 1.2615662610100802
19 1.06 0.12 1.2615662610100802
19 1.07 0.14 1.2615662610100802
19 1.08 0.16 1.2615662610100802
19 1.09 0.18 1.2615662610100802
19 1.1 0.2 1.2615662610100802
19 1.11 0.22 1.2615662610100802
19 1.12 0.24 1.2615662610100802
19 1.13 0.26 1.2615662610100802
19 1.14 0.28 1.2615662610100802
19 1.15 0.3 1.2615662610100802
19 1.16 0.32 1.2615662610100802
19 1.17 0.34 1.2615662610100802
19 1.18 0.36 1.2615662610100802
19 1.19 0.38 1.2615662610100802
19 1.2 0.4 1.2615662610100802
19 1.21 0.42 1.2615662610100802
19 1.23 0.44 1.2615662610100802
19 1.24 0.46 1.2615662610100802
19 1.26 0.48 1.2615662610100802
19 1.27 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
21 1 0.0 1.2615662610100802
21 1.01 0.023809523809523808 1.2615662610100802
21 1.02 0.047619047619047616 1.2615662610100802
21 1.03 0.07142857142857142 1.2615662610100802
21 1.04 0.09523809523809523 1.2615662610100802
21 1.05 0.11904761904761904 1.2615662610100802
21 1.06 0.14285714285714285 1.2615662610100802
21 1.07 0.16666666666666666 1.2615662610100802
21 1.08 0.19047619047619047 1.2615662610100802
21 1.09 0.21428571428571427 1.2615662610100802
21 1.1 0.23809523809523808 1.2615662610100802
21 1.11 0.26190476190476186 1.2615662610100802
21 1.12 0.2857142857142857 1.2615662610100802
21 1.13 0.30952380952380953 1.2615662610100802
21 1.14 0.3333333333333333 1.2615662610100802
21 1.15 0.3571428571428571 1.2615662610100802
21 1.16 0.38095238095238093 1.2615662610100802
21 1.17 0.40476190476190477 1.2615662610100802
21 1.18 0.42857142857142855 1.2615662610100802
21 1.19 0.45238095238095233 1.2615662610100802
21 1.21 0.47619047619047616 1.2615662610100802
21 1.23 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
23 1 0.0 1.2615662610100802
23 1.01 0.027777777777777776 1.2615662610100802
23 1.02 0.05555555555555555 1.2615662610100802
23 1.03 0.08333333333333333 1.2615662610100802
23 1.04 0.1111111111111111 1.2615662610100802
23 1.05 0.1388888888888889 1.2615662610100802
23 1.06 0.16666666666666666 1.2615662610100802
23 1.07 0.19444444444444442 1.2615662610100802
23 1.08 0.2222222222222222 1.2615662610100802
23 1.09 0.25 1.2615662610100802
23 1.1 0.2777777777777778 1.2615662610100802
23 1.11 0.3055555555555555 1.2615662610100802
23 1.12 0.3333333333333333 1.2615662610100802
23 1.13 0.3611111111111111 1.2615662610100802
23 1.14 0.38888888888888884 1.2615662610100802
23 1.15 0.41666666666666663 1.2615662610100802
23 1.16 0.4444444444444444 1.2615662610100802
23 1.17 0.4722222222222222 1.2615662610100802
23 1.18 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
25 1 0.0 1.2615662610100802
25 1.01 0.027777777777777776 1.2615662610100802
25 1.02 0.05555555555555555 1.2615662610100802
25 1.03 0.08333333333333333 1.2615662610100802
25 1.04 0.1111111111111111 1.2615662610100802
25 1.05 0.1388888888888889 1.2615662610100802
25 1.06 0.16666666666666666 1.2615662610100802
25 1.07 0.19444444444444442 1.2615662610100802
25 1.08 0.2222222222222222 1.2615662610100802
25 1.09 0.25 1.2615662610100802
25 1.1 0.2777777777777778 1.2615662610100802
25 1.11 0.3055555555555555 1.2615662610100802
25 1.12 0.3333333333333333 1.2615662610100802
25 1.13 0.3611111111111111 1.2615662610100802
25 1.14 0.38888888888888884 1.2615662610100802
25 1.15 0.41666666666666663 1.2615662610100802
25 1.16 0.4444444444444444 1.2615662610100802
25 1.17 0.4722222222222222 1.2615662610100802
25 1.19 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
27 1 0.0 1.2615662610100802
27 1.01 0.03125 1.2615662610100802
27 1.02 0.0625 1.2615662610100802
27 1.03 0.09375 1.2615662610100802
27 1.04 0.125 1.2615662610100802
27 1.05 0.15625 1.2615662610100802
27 1.06 0.1875 1.2615662610100802
27 1.07 0.21875 1.2615662610100802
27 1.08 0.25 1.2615662610100802
27 1.09 0.28125 1.2615662610100802
27 1.1 0.3125 1.2615662610100802
27 1.11 0.34375 1.2615662610100802
27 1.12 0.375 1.2615662610100802
27 1.13 0.40625 1.2615662610100802
27 1.14 0.4375 1.2615662610100802
27 1.15 0.46875 1.2615662610100802
27 1.16 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
29 1 0.0 1.2615662610100802
29 1.01 0.03571428571428571 1.2615662610100802
29 1.02 0.07142857142857142 1.2615662610100802
29 1.03 0.10714285714285714 1.2615662610100802
29 1.04 0.14285714285714285 1.2615662610100802
29 1.05 0.17857142857142855 1.2615662610100802
29 1.06 0.21428571428571427 1.2615662610100802
29 1.07 0.25 1.2615662610100802
29 1.08 0.2857142857142857 1.2615662610100802
29 1.09 0.3214285714285714 1.2615662610100802
29 1.1 0.3571428571428571 1.2615662610100802
29 1.11 0.39285714285714285 1.2615662610100802
29 1.12 0.42857142857142855 1.2615662610100802
29 1.13 0.46428571428571425 1.2615662610100802
29 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
31 1 0.0 1.2615662610100802
31 1.01 0.029411764705882353 1.2615662610100802
31 1.02 0.058823529411764705 1.2615662610100802
31 1.03 0.08823529411764705 1.2615662610100802
31 1.04 0.11764705882352941 1.2615662610100802
31 1.05 0.14705882352941177 1.2615662610100802
31 1.06 0.1764705882352941 1.2615662610100802
31 1.07 0.20588235294117646 1.2615662610100802
31 1.08 0.23529411764705882 1.2615662610100802
31 1.09 0.2647058823529412 1.2615662610100802
31 1.1 0.29411764705882354 1.2615662610100802
31 1.11 0.3235294117647059 1.2615662610100802
31 1.12 0.3529411764705882 1.2615662610100802
31 1.13 0.38235294117647056 1.2615662610100802
31 1.14 0.4117647058823529 1.2615662610100802
31 1.15 0.4411764705882353 1.2615662610100802
31 1.17 0.47058823529411764 1.2615662610100802
31 1.19 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
33 1 0.0 1.2615662610100802
33 1.01 0.03571428571428571 1.2615662610100802
33 1.02 0.07142857142857142 1.2615662610100802
33 1.03 0.10714285714285714 1.2615662610100802
33 1.04 0.14285714285714285 1.2615662610100802
33 1.05 0.17857142857142855 1.2615662610100802
33 1.06 0.21428571428571427 1.2615662610100802
33 1.07 0.25 1.2615662610100802
33 1.08 0.2857142857142857 1.2615662610100802
33 1.09 0.3214285714285714 1.2615662610100802
33 1.1 0.3571428571428571 1.2615662610100802
33 1.11 0.39285714285714285 1.2615662610100802
33 1.12 0.42857142857142855 1.2615662610100802
33 1.14 0.46428571428571425 1.2615662610100802
33 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
35 1 0.0 1.2615662610100802
35 1.01 0.038461538461538464 1.2615662610100802
35 1.02 0.07692307692307693 1.2615662610100802
35 1.03 0.11538461538461539 1.2615662610100802
35 1.04 0.15384615384615385 1.2615662610100802
35 1.05 0.19230769230769232 1.2615662610100802
35 1.06 0.23076923076923078 1.2615662610100802
35 1.07 0.2692307692307693 1.2615662610100802
35 1.08 0.3076923076923077 1.2615662610100802
35 1.09 0.34615384615384615 1.2615662610100802
35 1.1 0.38461538461538464 1.2615662610100802
35 1.11 0.42307692307692313 1.2615662610100802
35 1.14 0.46153846153846156 1.2615662610100802
35 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
37 1 0.0 1.2615662610100802
37 1.01 0.038461538461538464 1.2615662610100802
37 1.02 0.07692307692307693 1.2615662610100802
37 1.03 0.11538461538461539 1.2615662610100802
37 1.04 0.15384615384615385 1.2615662610100802
37 1.05 0.19230769230769232 1.2615662610100802
37 1.06 0.23076923076923078 1.2615662610100802
37 1.07 0.2692307692307693 1.2615662610100802
37 1.08 0.3076923076923077 1.2615662610100802
37 1.09 0.34615384615384615 1.2615662610100802
37 1.1 0.38461538461538464 1.2615662610100802
37 1.11 0.42307692307692313 1.2615662610100802
37 1.12 0.46153846153846156 1.2615662610100802
37 1.13 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
39 1 0.0 1.2615662610100802
39 1.01 0.045454545454545456 1.2615662610100802
39 1.02 0.09090909090909091 1.2615662610100802
39 1.03 0.13636363636363635 1.2615662610100802
39 1.04 0.18181818181818182 1.2615662610100802
39 1.05 0.2272727272727273 1.2615662610100802
39 1.06 0.2727272727272727 1.2615662610100802
39 1.07 0.3181818181818182 1.2615662610100802
39 1.08 0.36363636363636365 1.2615662610100802
39 1.1 0.4090909090909091 1.2615662610100802
39 1.12 0.4545454545454546 1.2615662610100802
39 1.14 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
41 1 0.0 1.2615662610100802
41 1.01 0.045454545454545456 1.2615662610100802
41 1.02 0.09090909090909091 1.2615662610100802
41 1.03 0.13636363636363635 1.2615662610100802
41 1.04 0.18181818181818182 1.2615662610100802
41 1.05 0.2272727272727273 1.2615662610100802
41 1.06 0.2727272727272727 1.2615662610100802
41 1.07 0.3181818181818182 1.2615662610100802
41 1.08 0.36363636363636365 1.2615662610100802
41 1.09 0.4090909090909091 1.2615662610100802
41 1.1 0.4545454545454546 1.2615662610100802
41 1.15 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
43 1 0.0 1.2615662610100802
43 1.01 0.05 1.2615662610100802
43 1.02 0.1 1.2615662610100802
43 1.03 0.15000000000000002 1.2615662610100802
43 1.04 0.2 1.2615662610100802
43 1.05 0.25 1.2615662610100802
43 1.06 0.30000000000000004 1.2615662610100802
43 1.07 0.35000000000000003 1.2615662610100802
43 1.08 0.4 1.2615662610100802
43 1.1 0.45 1.2615662610100802
43 1.12 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
45 1 0.0 1.2615662610100802
45 1.01 0.05 1.2615662610100802
45 1.02 0.1 1.2615662610100802
45 1.03 0.15000000000000002 1.2615662610100802
45 1.04 0.2 1.2615662610100802
45 1.05 0.25 1.2615662610100802
45 1.06 0.30000000000000004 1.2615662610100802
45 1.07 0.35000000000000003 1.2615662610100802
45 1.08 0.4 1.2615662610100802
45 1.09 0.45 1.2615662610100802
45 1.11 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
47 1 0.0 1.2615662610100802
47 1.01 0.05555555555555555 1.2615662610100802
47 1.02 0.1111111111111111 1.2615662610100802
47 1.03 0.16666666666666666 1.2615662610100802
47 1.04 0.2222222222222222 1.2615662610100802
47 1.05 0.2777777777777778 1.2615662610100802
47 1.06 0.3333333333333333 1.2615662610100802
47 1.07 0.38888888888888884 1.2615662610100802
47 1.08 0.4444444444444444 1.2615662610100802
47 1.1 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
49 1 0.0 1.2615662610100802
49 1.01 0.07142857142857142 1.2615662610100802
49 1.02 0.14285714285714285 1.2615662610100802
49 1.03 0.21428571428571427 1.2615662610100802
49 1.04 0.2857142857142857 1.2615662610100802
49 1.05 0.3571428571428571 1.2615662610100802
49 1.06 0.42857142857142855 1.2615662610100802
49 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
51 1 0.0 1.2615662610100802
51 1.01 0.05 1.2615662610100802
51 1.02 0.1 1.2615662610100802
51 1.03 0.15000000000000002 1.2615662610100802
51 1.04 0.2 1.2615662610100802
51 1.05 0.25 1.2615662610100802
51 1.06 0.30000000000000004 1.2615662610100802
51 1.07 0.35000000000000003 1.2615662610100802
51 1.08 0.4 1.2615662610100802
51 1.09 0.45 1.2615662610100802
51 1.1 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
53 1 0.0 1.2615662610100802
53 1.01 0.0625 1.2615662610100802
53 1.02 0.125 1.2615662610100802
53 1.03 0.1875 1.2615662610100802
53 1.04 0.25 1.2615662610100802
53 1.05 0.3125 1.2615662610100802
53 1.06 0.375 1.2615662610100802
53 1.07 0.4375 1.2615662610100802
53 1.08 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
55 1 0.0 1.2615662610100802
55 1.01 0.0625 1.2615662610100802
55 1.02 0.125 1.2615662610100802
55 1.03 0.1875 1.2615662610100802
55 1.04 0.25 1.2615662610100802
55 1.05 0.3125 1.2615662610100802
55 1.06 0.375 1.2615662610100802
55 1.07 0.4375 1.2615662610100802
55 1.08 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
57 1 0.0 1.2615662610100802
57 1.01 0.07142857142857142 1.2615662610100802
57 1.02 0.14285714285714285 1.2615662610100802
57 1.03 0.21428571428571427 1.2615662610100802
57 1.04 0.2857142857142857 1.2615662610100802
57 1.05 0.3571428571428571 1.2615662610100802
57 1.06 0.42857142857142855 1.2615662610100802
57 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
59 1 0.0 1.2615662610100802
59 1.01 0.05 1.2615662610100802
59 1.02 0.1 1.2615662610100802
59 1.03 0.15000000000000002 1.2615662610100802
59 1.04 0.2 1.2615662610100802
59 1.05 0.25 1.2615662610100802
59 1.06 0.30000000000000004 1.2615662610100802
59 1.07 0.35000000000000003 1.2615662610100802
59 1.08 0.4 1.2615662610100802
59 1.09 0.45 1.2615662610100802
59 1.1 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
61 1 0.0 1.2615662610100802
61 1.01 0.07142857142857142 1.2615662610100802
61 1.02 0.14285714285714285 1.2615662610100802
61 1.03 0.21428571428571427 1.2615662610100802
61 1.04 0.2857142857142857 1.2615662610100802
61 1.05 0.3571428571428571 1.2615662610100802
61 1.06 0.42857142857142855 1.2615662610100802
61 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
63 1 0.0 1.2615662610100802
63 1.01 0.08333333333333333 1.2615662610100802
63 1.02 0.16666666666666666 1.2615662610100802
63 1.03 0.25 1.2615662610100802
63 1.04 0.3333333333333333 1.2615662610100802
63 1.05 0.41666666666666663 1.2615662610100802
63 1.06 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
65 1 0.0 1.2615662610100802
65 1.01 0.07142857142857142 1.2615662610100802
65 1.02 0.14285714285714285 1.2615662610100802
65 1.03 0.21428571428571427 1.2615662610100802
65 1.04 0.2857142857142857 1.2615662610100802
65 1.05 0.3571428571428571 1.2615662610100802
65 1.06 0.42857142857142855 1.2615662610100802
65 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
67 1 0.0 1.2615662610100802
67 1.01 0.08333333333333333 1.2615662610100802
67 1.02 0.16666666666666666 1.2615662610100802
67 1.03 0.25 1.2615662610100802
67 1.04 0.3333333333333333 1.2615662610100802
67 1.05 0.41666666666666663 1.2615662610100802
67 1.06 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
69 1 0.0 1.2615662610100802
69 1.01 0.0625 1.2615662610100802
69 1.02 0.125 1.2615662610100802
69 1.03 0.1875 1.2615662610100802
69 1.04 0.25 1.2615662610100802
69 1.05 0.3125 1.2615662610100802
69 1.06 0.375 1.2615662610100802
69 1.07 0.4375 1.2615662610100802
69 1.08 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
71 1 0.0 1.2615662610100802
71 1.01 0.08333333333333333 1.2615662610100802
71 1.02 0.16666666666666666 1.2615662610100802
71 1.03 0.25 1.2615662610100802
71 1.04 0.3333333333333333 1.2615662610100802
71 1.05 0.41666666666666663 1.2615662610100802
71 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
73 1 0.0 1.2615662610100802
73 1.01 0.0625 1.2615662610100802
73 1.02 0.125 1.2615662610100802
73 1.03 0.1875 1.2615662610100802
73 1.04 0.25 1.2615662610100802
73 1.05 0.3125 1.2615662610100802
73 1.06 0.375 1.2615662610100802
73 1.07 0.4375 1.2615662610100802
73 1.09 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
75 1 0.0 1.2615662610100802
75 1.01 0.08333333333333333 1.2615662610100802
75 1.02 0.16666666666666666 1.2615662610100802
75 1.03 0.25 1.2615662610100802
75 1.04 0.3333333333333333 1.2615662610100802
75 1.05 0.41666666666666663 1.2615662610100802
75 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
77 1 0.0 1.2615662610100802
77 1.01 0.07142857142857142 1.2615662610100802
77 1.02 0.14285714285714285 1.2615662610100802
77 1.03 0.21428571428571427 1.2615662610100802
77 1.04 0.2857142857142857 1.2615662610100802
77 1.05 0.3571428571428571 1.2615662610100802
77 1.06 0.42857142857142855 1.2615662610100802
77 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
79 1 0.0 1.2615662610100802
79 1.01 0.07142857142857142 1.2615662610100802
79 1.02 0.14285714285714285 1.2615662610100802
79 1.03 0.21428571428571427 1.2615662610100802
79 1.04 0.2857142857142857 1.2615662610100802
79 1.05 0.3571428571428571 1.2615662610100802
79 1.06 0.42857142857142855 1.2615662610100802
79 1.07 0.5 1.2615662610100802
};
\end{axis}

\end{tikzpicture}


==> figures/adult.tex <==
\begin{tikzpicture}[scale = 0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={b) Adult},
x grid style={darkgray176},
xlabel={Panel Size},
xmin=-1.4, xmax=41.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distortion},
ymin=0.996596234850859, ymax=1.07890467287251,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:1,1.05543273086625)
--(axis cs:1,1.06543666260055)
--(axis cs:2,1.07321867610959)
--(axis cs:3,1.03308721982606)
--(axis cs:4,1.02869929287312)
--(axis cs:5,1.01700659844303)
--(axis cs:6,1.01595008166947)
--(axis cs:7,1.01154429337105)
--(axis cs:8,1.01029540792857)
--(axis cs:9,1.00869745437122)
--(axis cs:10,1.00686439640338)
--(axis cs:11,1.00686476704018)
--(axis cs:12,1.0068873479431)
--(axis cs:13,1.00585157136645)
--(axis cs:14,1.00600067486182)
--(axis cs:15,1.00516391833365)
--(axis cs:16,1.00455016213375)
--(axis cs:17,1.00424185672541)
--(axis cs:18,1.00418685397856)
--(axis cs:19,1.00357863282499)
--(axis cs:20,1.00334770676894)
--(axis cs:21,1.0031228158674)
--(axis cs:22,1.00357290738601)
--(axis cs:23,1.00283272311303)
--(axis cs:24,1.00302224161288)
--(axis cs:25,1.00296964729653)
--(axis cs:26,1.00272444494729)
--(axis cs:27,1.00274793313915)
--(axis cs:28,1.00255711306442)
--(axis cs:29,1.00238279134046)
--(axis cs:30,1.00228469174575)
--(axis cs:31,1.0022399383241)
--(axis cs:32,1.00223595495493)
--(axis cs:33,1.00216096355449)
--(axis cs:34,1.00225806045856)
--(axis cs:35,1.00223829789934)
--(axis cs:36,1.00206381534062)
--(axis cs:37,1.00190975992313)
--(axis cs:38,1.00193631937817)
--(axis cs:39,1.00173008712367)
--(axis cs:40,1.0019257503362)
--(axis cs:40,1.0014250204018)
--(axis cs:40,1.0014250204018)
--(axis cs:39,1.00114339897353)
--(axis cs:38,1.00138068577423)
--(axis cs:37,1.00133943428527)
--(axis cs:36,1.00137531824498)
--(axis cs:35,1.00148582983266)
--(axis cs:34,1.00155784451183)
--(axis cs:33,1.00158419908791)
--(axis cs:32,1.00148178151467)
--(axis cs:31,1.0015441346527)
--(axis cs:30,1.00150562381985)
--(axis cs:29,1.00152062179514)
--(axis cs:28,1.00172516738758)
--(axis cs:27,1.00190176925525)
--(axis cs:26,1.00182048275871)
--(axis cs:25,1.00189495285427)
--(axis cs:24,1.00199815340033)
--(axis cs:23,1.00176315521737)
--(axis cs:22,1.00225258865439)
--(axis cs:21,1.0022121876326)
--(axis cs:20,1.00232871972906)
--(axis cs:19,1.00238949668261)
--(axis cs:18,1.00286329270224)
--(axis cs:17,1.00290794357979)
--(axis cs:16,1.00329904504985)
--(axis cs:15,1.00357318680794)
--(axis cs:14,1.00398422874258)
--(axis cs:13,1.00405855758875)
--(axis cs:12,1.0048855622233)
--(axis cs:11,1.00485085826822)
--(axis cs:10,1.00486844579262)
--(axis cs:9,1.00600349907558)
--(axis cs:8,1.00752266072423)
--(axis cs:7,1.00882036243815)
--(axis cs:6,1.01243055396813)
--(axis cs:5,1.01325090473457)
--(axis cs:4,1.02242637935208)
--(axis cs:3,1.02609171221754)
--(axis cs:2,1.06362050909521)
--(axis cs:1,1.05543273086625)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,1.06521240171563)
--(axis cs:1,1.07516338023517)
--(axis cs:2,1.06681603470756)
--(axis cs:3,1.02590870998739)
--(axis cs:4,1.01678175192453)
--(axis cs:5,1.0088940701874)
--(axis cs:6,1.00896731818416)
--(axis cs:7,1.00461605924825)
--(axis cs:8,1.00394800823001)
--(axis cs:9,1.00349988535287)
--(axis cs:10,1.00330049329963)
--(axis cs:11,1.00270065005403)
--(axis cs:12,1.00215191028456)
--(axis cs:13,1.00194314873089)
--(axis cs:14,1.00185835778424)
--(axis cs:15,1.00135564796798)
--(axis cs:16,1.00147828802037)
--(axis cs:17,1.00136227853288)
--(axis cs:18,1.00142467539044)
--(axis cs:19,1.00105788378765)
--(axis cs:20,1.00123361450885)
--(axis cs:21,1.00109969304547)
--(axis cs:22,1.00098919966903)
--(axis cs:23,1.0010594072979)
--(axis cs:24,1.00096204937287)
--(axis cs:25,1.00078986210645)
--(axis cs:26,1.00094059590561)
--(axis cs:27,1.0007567923668)
--(axis cs:28,1.00094691757433)
--(axis cs:29,1.00081879145639)
--(axis cs:30,1.00076338698044)
--(axis cs:31,1.00068652448194)
--(axis cs:32,1.00083320988873)
--(axis cs:33,1.0007947069998)
--(axis cs:34,1.0007955593996)
--(axis cs:35,1.00075793348057)
--(axis cs:36,1.00069815943524)
--(axis cs:37,1.00056517476554)
--(axis cs:38,1.00073813739461)
--(axis cs:39,1.00060923199248)
--(axis cs:40,1.00066235909029)
--(axis cs:40,1.00044128290011)
--(axis cs:40,1.00044128290011)
--(axis cs:39,1.00038952081472)
--(axis cs:38,1.00049313883099)
--(axis cs:37,1.00035656790406)
--(axis cs:36,1.00047447293236)
--(axis cs:35,1.00054228681943)
--(axis cs:34,1.0005673331788)
--(axis cs:33,1.0005530859362)
--(axis cs:32,1.00057371155767)
--(axis cs:31,1.00046764682446)
--(axis cs:30,1.00051818778636)
--(axis cs:29,1.00059837120721)
--(axis cs:28,1.00070308662767)
--(axis cs:27,1.0005144286292)
--(axis cs:26,1.00063566781079)
--(axis cs:25,1.00051136661595)
--(axis cs:24,1.00069002637793)
--(axis cs:23,1.0007796535769)
--(axis cs:22,1.00073828274817)
--(axis cs:21,1.00082337897093)
--(axis cs:20,1.00095569438515)
--(axis cs:19,1.00078355751675)
--(axis cs:18,1.00108988985356)
--(axis cs:17,1.00101783290552)
--(axis cs:16,1.00110555173363)
--(axis cs:15,1.00097878140322)
--(axis cs:14,1.00142505357376)
--(axis cs:13,1.00148473688951)
--(axis cs:12,1.00158400384824)
--(axis cs:11,1.00190100899117)
--(axis cs:10,1.00230326974237)
--(axis cs:9,1.00256581647153)
--(axis cs:8,1.00292988624959)
--(axis cs:7,1.00321779937295)
--(axis cs:6,1.00656745138944)
--(axis cs:5,1.006345262109)
--(axis cs:4,1.01303778628467)
--(axis cs:3,1.02103677953301)
--(axis cs:2,1.05823132080404)
--(axis cs:1,1.06521240171563)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 1.0604346967334
2 1.0684195926024
3 1.0295894660218
4 1.0255628361126
5 1.0151287515888
6 1.0141903178188
7 1.0101823279046
8 1.0089090343264
9 1.0073504767234
10 1.005866421098
11 1.0058578126542
12 1.0058864550832
13 1.0049550644776
14 1.0049924518022
15 1.0043685525708
16 1.0039246035918
17 1.0035749001526
18 1.0035250733404
19 1.0029840647538
20 1.002838213249
21 1.00266750175
22 1.0029127480202
23 1.0022979391652
24 1.0025101975066
25 1.0024323000754
26 1.002272463853
27 1.0023248511972
28 1.002141140226
29 1.0019517065678
30 1.0018951577828
31 1.0018920364884
32 1.0018588682348
33 1.0018725813212
34 1.0019079524852
35 1.001862063866
36 1.0017195667928
37 1.0016245971042
38 1.0016585025762
39 1.0014367430486
40 1.001675385369
};
\addlegendentry{Uniform}
\addplot [semithick, darkorange25512714]
table {%
1 1.0701878909754
2 1.0625236777558
3 1.0234727447602
4 1.0149097691046
5 1.0076196661482
6 1.0077673847868
7 1.0039169293106
8 1.0034389472398
9 1.0030328509122
10 1.002801881521
11 1.0023008295226
12 1.0018679570664
13 1.0017139428102
14 1.001641705679
15 1.0011672146856
16 1.001291919877
17 1.0011900557192
18 1.001257282622
19 1.0009207206522
20 1.001094654447
21 1.0009615360082
22 1.0008637412086
23 1.0009195304374
24 1.0008260378754
25 1.0006506143612
26 1.0007881318582
27 1.000635610498
28 1.000825002101
29 1.0007085813318
30 1.0006407873834
31 1.0005770856532
32 1.0007034607232
33 1.000673896468
34 1.0006814462892
35 1.00065011015
36 1.0005863161838
37 1.0004608713348
38 1.0006156381128
39 1.0004993764036
40 1.0005518209952
};
\addlegendentry{FGC}
\addplot [semithick, red, opacity=0.1, dashed, forget plot]
table {%
-0.95 1
41.95 1
};
\end{axis}

\end{tikzpicture}


==> figures/adultscatter.tex <==
\begin{tikzpicture}[scale = 0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Uniform, Fair Greedy Capture},
tick align=outside,
tick pos=left,
title={b)Adult},
x grid style={darkgray176},
xlabel={Panel Size},
xmin=-4.85, xmax=81.85,
xtick style={color=black},
xtick={1,11,21,31,41,51,61,71},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={darkgray176},
ylabel={Ex-Pos Distortion},
ymin=0.9773, ymax=1.4767,
ytick style={color=black}
]
\addlegendimage{steelblue31119180}
\addlegendimage{orange}
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
0 1 0.0 1.2615662610100802
0 1.002 0.0037313432835820895 1.2615662610100802
0 1.004 0.007462686567164179 1.2615662610100802
0 1.006 0.011194029850746268 1.2615662610100802
0 1.008 0.014925373134328358 1.2615662610100802
0 1.01 0.018656716417910446 1.2615662610100802
0 1.012 0.022388059701492536 1.2615662610100802
0 1.014 0.026119402985074626 1.2615662610100802
0 1.016 0.029850746268656716 1.2615662610100802
0 1.018 0.033582089552238806 1.2615662610100802
0 1.02 0.03731343283582089 1.2615662610100802
0 1.022 0.041044776119402986 1.2615662610100802
0 1.024 0.04477611940298507 1.2615662610100802
0 1.026 0.048507462686567165 1.2615662610100802
0 1.028 0.05223880597014925 1.2615662610100802
0 1.03 0.055970149253731345 1.2615662610100802
0 1.032 0.05970149253731343 1.2615662610100802
0 1.034 0.06343283582089553 1.2615662610100802
0 1.036 0.06716417910447761 1.2615662610100802
0 1.038 0.0708955223880597 1.2615662610100802
0 1.04 0.07462686567164178 1.2615662610100802
0 1.042 0.07835820895522388 1.2615662610100802
0 1.044 0.08208955223880597 1.2615662610100802
0 1.046 0.08582089552238806 1.2615662610100802
0 1.048 0.08955223880597014 1.2615662610100802
0 1.05 0.09328358208955223 1.2615662610100802
0 1.052 0.09701492537313433 1.2615662610100802
0 1.054 0.10074626865671642 1.2615662610100802
0 1.056 0.1044776119402985 1.2615662610100802
0 1.058 0.10820895522388059 1.2615662610100802
0 1.06 0.11194029850746269 1.2615662610100802
0 1.062 0.11567164179104478 1.2615662610100802
0 1.064 0.11940298507462686 1.2615662610100802
0 1.066 0.12313432835820895 1.2615662610100802
0 1.068 0.12686567164179105 1.2615662610100802
0 1.07 0.13059701492537312 1.2615662610100802
0 1.072 0.13432835820895522 1.2615662610100802
0 1.074 0.13805970149253732 1.2615662610100802
0 1.076 0.1417910447761194 1.2615662610100802
0 1.078 0.1455223880597015 1.2615662610100802
0 1.08 0.14925373134328357 1.2615662610100802
0 1.082 0.15298507462686567 1.2615662610100802
0 1.084 0.15671641791044777 1.2615662610100802
0 1.086 0.16044776119402984 1.2615662610100802
0 1.088 0.16417910447761194 1.2615662610100802
0 1.09 0.16791044776119401 1.2615662610100802
0 1.092 0.17164179104477612 1.2615662610100802
0 1.094 0.17537313432835822 1.2615662610100802
0 1.096 0.1791044776119403 1.2615662610100802
0 1.1 0.1828358208955224 1.2615662610100802
0 1.102 0.18656716417910446 1.2615662610100802
0 1.104 0.19029850746268656 1.2615662610100802
0 1.106 0.19402985074626866 1.2615662610100802
0 1.108 0.19776119402985073 1.2615662610100802
0 1.11 0.20149253731343283 1.2615662610100802
0 1.112 0.20522388059701493 1.2615662610100802
0 1.114 0.208955223880597 1.2615662610100802
0 1.116 0.2126865671641791 1.2615662610100802
0 1.118 0.21641791044776118 1.2615662610100802
0 1.12 0.22014925373134328 1.2615662610100802
0 1.122 0.22388059701492538 1.2615662610100802
0 1.124 0.22761194029850745 1.2615662610100802
0 1.126 0.23134328358208955 1.2615662610100802
0 1.128 0.23507462686567163 1.2615662610100802
0 1.13 0.23880597014925373 1.2615662610100802
0 1.132 0.24253731343283583 1.2615662610100802
0 1.134 0.2462686567164179 1.2615662610100802
0 1.136 0.25 1.2615662610100802
0 1.138 0.2537313432835821 1.2615662610100802
0 1.14 0.2574626865671642 1.2615662610100802
0 1.142 0.26119402985074625 1.2615662610100802
0 1.144 0.26492537313432835 1.2615662610100802
0 1.146 0.26865671641791045 1.2615662610100802
0 1.148 0.27238805970149255 1.2615662610100802
0 1.15 0.27611940298507465 1.2615662610100802
0 1.154 0.2798507462686567 1.2615662610100802
0 1.156 0.2835820895522388 1.2615662610100802
0 1.158 0.2873134328358209 1.2615662610100802
0 1.16 0.291044776119403 1.2615662610100802
0 1.162 0.2947761194029851 1.2615662610100802
0 1.164 0.29850746268656714 1.2615662610100802
0 1.166 0.30223880597014924 1.2615662610100802
0 1.168 0.30597014925373134 1.2615662610100802
0 1.17 0.30970149253731344 1.2615662610100802
0 1.172 0.31343283582089554 1.2615662610100802
0 1.178 0.3171641791044776 1.2615662610100802
0 1.18 0.3208955223880597 1.2615662610100802
0 1.182 0.3246268656716418 1.2615662610100802
0 1.184 0.3283582089552239 1.2615662610100802
0 1.188 0.332089552238806 1.2615662610100802
0 1.19 0.33582089552238803 1.2615662610100802
0 1.192 0.33955223880597013 1.2615662610100802
0 1.196 0.34328358208955223 1.2615662610100802
0 1.198 0.34701492537313433 1.2615662610100802
0 1.2 0.35074626865671643 1.2615662610100802
0 1.206 0.3544776119402985 1.2615662610100802
0 1.208 0.3582089552238806 1.2615662610100802
0 1.21 0.3619402985074627 1.2615662610100802
0 1.212 0.3656716417910448 1.2615662610100802
0 1.214 0.3694029850746269 1.2615662610100802
0 1.216 0.3731343283582089 1.2615662610100802
0 1.218 0.376865671641791 1.2615662610100802
0 1.22 0.3805970149253731 1.2615662610100802
0 1.222 0.3843283582089552 1.2615662610100802
0 1.224 0.3880597014925373 1.2615662610100802
0 1.226 0.39179104477611937 1.2615662610100802
0 1.228 0.39552238805970147 1.2615662610100802
0 1.23 0.39925373134328357 1.2615662610100802
0 1.232 0.40298507462686567 1.2615662610100802
0 1.234 0.40671641791044777 1.2615662610100802
0 1.236 0.41044776119402987 1.2615662610100802
0 1.238 0.4141791044776119 1.2615662610100802
0 1.244 0.417910447761194 1.2615662610100802
0 1.246 0.4216417910447761 1.2615662610100802
0 1.248 0.4253731343283582 1.2615662610100802
0 1.25 0.4291044776119403 1.2615662610100802
0 1.252 0.43283582089552236 1.2615662610100802
0 1.254 0.43656716417910446 1.2615662610100802
0 1.256 0.44029850746268656 1.2615662610100802
0 1.258 0.44402985074626866 1.2615662610100802
0 1.262 0.44776119402985076 1.2615662610100802
0 1.266 0.4514925373134328 1.2615662610100802
0 1.268 0.4552238805970149 1.2615662610100802
0 1.276 0.458955223880597 1.2615662610100802
0 1.278 0.4626865671641791 1.2615662610100802
0 1.282 0.4664179104477612 1.2615662610100802
0 1.29 0.47014925373134325 1.2615662610100802
0 1.298 0.47388059701492535 1.2615662610100802
0 1.3 0.47761194029850745 1.2615662610100802
0 1.308 0.48134328358208955 1.2615662610100802
0 1.31 0.48507462686567165 1.2615662610100802
0 1.314 0.4888059701492537 1.2615662610100802
0 1.33 0.4925373134328358 1.2615662610100802
0 1.34 0.4962686567164179 1.2615662610100802
0 1.368 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
2 1 0.0 1.2615662610100802
2 1.002 0.0037593984962406013 1.2615662610100802
2 1.004 0.007518796992481203 1.2615662610100802
2 1.006 0.011278195488721804 1.2615662610100802
2 1.008 0.015037593984962405 1.2615662610100802
2 1.01 0.018796992481203006 1.2615662610100802
2 1.012 0.022556390977443608 1.2615662610100802
2 1.014 0.02631578947368421 1.2615662610100802
2 1.016 0.03007518796992481 1.2615662610100802
2 1.018 0.03383458646616541 1.2615662610100802
2 1.02 0.03759398496240601 1.2615662610100802
2 1.022 0.041353383458646614 1.2615662610100802
2 1.024 0.045112781954887216 1.2615662610100802
2 1.026 0.04887218045112782 1.2615662610100802
2 1.028 0.05263157894736842 1.2615662610100802
2 1.03 0.05639097744360902 1.2615662610100802
2 1.032 0.06015037593984962 1.2615662610100802
2 1.034 0.06390977443609022 1.2615662610100802
2 1.036 0.06766917293233082 1.2615662610100802
2 1.038 0.07142857142857142 1.2615662610100802
2 1.04 0.07518796992481203 1.2615662610100802
2 1.042 0.07894736842105263 1.2615662610100802
2 1.044 0.08270676691729323 1.2615662610100802
2 1.046 0.08646616541353383 1.2615662610100802
2 1.048 0.09022556390977443 1.2615662610100802
2 1.05 0.09398496240601503 1.2615662610100802
2 1.052 0.09774436090225563 1.2615662610100802
2 1.054 0.10150375939849623 1.2615662610100802
2 1.056 0.10526315789473684 1.2615662610100802
2 1.058 0.10902255639097744 1.2615662610100802
2 1.06 0.11278195488721804 1.2615662610100802
2 1.062 0.11654135338345864 1.2615662610100802
2 1.064 0.12030075187969924 1.2615662610100802
2 1.066 0.12406015037593984 1.2615662610100802
2 1.068 0.12781954887218044 1.2615662610100802
2 1.07 0.13157894736842105 1.2615662610100802
2 1.072 0.13533834586466165 1.2615662610100802
2 1.074 0.13909774436090225 1.2615662610100802
2 1.076 0.14285714285714285 1.2615662610100802
2 1.078 0.14661654135338345 1.2615662610100802
2 1.08 0.15037593984962405 1.2615662610100802
2 1.082 0.15413533834586465 1.2615662610100802
2 1.084 0.15789473684210525 1.2615662610100802
2 1.086 0.16165413533834586 1.2615662610100802
2 1.088 0.16541353383458646 1.2615662610100802
2 1.09 0.16917293233082706 1.2615662610100802
2 1.092 0.17293233082706766 1.2615662610100802
2 1.094 0.17669172932330826 1.2615662610100802
2 1.096 0.18045112781954886 1.2615662610100802
2 1.1 0.18421052631578946 1.2615662610100802
2 1.102 0.18796992481203006 1.2615662610100802
2 1.104 0.19172932330827067 1.2615662610100802
2 1.106 0.19548872180451127 1.2615662610100802
2 1.108 0.19924812030075187 1.2615662610100802
2 1.11 0.20300751879699247 1.2615662610100802
2 1.112 0.20676691729323307 1.2615662610100802
2 1.114 0.21052631578947367 1.2615662610100802
2 1.116 0.21428571428571427 1.2615662610100802
2 1.118 0.21804511278195488 1.2615662610100802
2 1.12 0.22180451127819548 1.2615662610100802
2 1.122 0.22556390977443608 1.2615662610100802
2 1.124 0.22932330827067668 1.2615662610100802
2 1.126 0.23308270676691728 1.2615662610100802
2 1.128 0.23684210526315788 1.2615662610100802
2 1.132 0.24060150375939848 1.2615662610100802
2 1.134 0.24436090225563908 1.2615662610100802
2 1.136 0.24812030075187969 1.2615662610100802
2 1.138 0.25187969924812026 1.2615662610100802
2 1.14 0.2556390977443609 1.2615662610100802
2 1.142 0.2593984962406015 1.2615662610100802
2 1.144 0.2631578947368421 1.2615662610100802
2 1.146 0.26691729323308266 1.2615662610100802
2 1.148 0.2706766917293233 1.2615662610100802
2 1.15 0.2744360902255639 1.2615662610100802
2 1.152 0.2781954887218045 1.2615662610100802
2 1.156 0.28195488721804507 1.2615662610100802
2 1.158 0.2857142857142857 1.2615662610100802
2 1.16 0.2894736842105263 1.2615662610100802
2 1.162 0.2932330827067669 1.2615662610100802
2 1.164 0.2969924812030075 1.2615662610100802
2 1.166 0.3007518796992481 1.2615662610100802
2 1.17 0.30451127819548873 1.2615662610100802
2 1.172 0.3082706766917293 1.2615662610100802
2 1.174 0.3120300751879699 1.2615662610100802
2 1.176 0.3157894736842105 1.2615662610100802
2 1.178 0.31954887218045114 1.2615662610100802
2 1.184 0.3233082706766917 1.2615662610100802
2 1.186 0.3270676691729323 1.2615662610100802
2 1.19 0.3308270676691729 1.2615662610100802
2 1.192 0.33458646616541354 1.2615662610100802
2 1.194 0.3383458646616541 1.2615662610100802
2 1.196 0.3421052631578947 1.2615662610100802
2 1.198 0.3458646616541353 1.2615662610100802
2 1.2 0.34962406015037595 1.2615662610100802
2 1.202 0.3533834586466165 1.2615662610100802
2 1.204 0.3571428571428571 1.2615662610100802
2 1.206 0.3609022556390977 1.2615662610100802
2 1.208 0.36466165413533835 1.2615662610100802
2 1.21 0.3684210526315789 1.2615662610100802
2 1.212 0.3721804511278195 1.2615662610100802
2 1.216 0.37593984962406013 1.2615662610100802
2 1.218 0.37969924812030076 1.2615662610100802
2 1.224 0.38345864661654133 1.2615662610100802
2 1.226 0.3872180451127819 1.2615662610100802
2 1.228 0.39097744360902253 1.2615662610100802
2 1.23 0.39473684210526316 1.2615662610100802
2 1.232 0.39849624060150374 1.2615662610100802
2 1.234 0.4022556390977443 1.2615662610100802
2 1.236 0.40601503759398494 1.2615662610100802
2 1.238 0.40977443609022557 1.2615662610100802
2 1.24 0.41353383458646614 1.2615662610100802
2 1.242 0.4172932330827067 1.2615662610100802
2 1.244 0.42105263157894735 1.2615662610100802
2 1.258 0.424812030075188 1.2615662610100802
2 1.262 0.42857142857142855 1.2615662610100802
2 1.27 0.4323308270676691 1.2615662610100802
2 1.274 0.43609022556390975 1.2615662610100802
2 1.276 0.4398496240601504 1.2615662610100802
2 1.278 0.44360902255639095 1.2615662610100802
2 1.288 0.4473684210526315 1.2615662610100802
2 1.29 0.45112781954887216 1.2615662610100802
2 1.292 0.4548872180451128 1.2615662610100802
2 1.294 0.45864661654135336 1.2615662610100802
2 1.298 0.46240601503759393 1.2615662610100802
2 1.302 0.46616541353383456 1.2615662610100802
2 1.312 0.4699248120300752 1.2615662610100802
2 1.314 0.47368421052631576 1.2615662610100802
2 1.328 0.47744360902255634 1.2615662610100802
2 1.33 0.48120300751879697 1.2615662610100802
2 1.348 0.4849624060150376 1.2615662610100802
2 1.4 0.48872180451127817 1.2615662610100802
2 1.422 0.49248120300751874 1.2615662610100802
2 1.424 0.49624060150375937 1.2615662610100802
2 1.446 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
4 1 0.0 1.2615662610100802
4 1.002 0.004901960784313725 1.2615662610100802
4 1.004 0.00980392156862745 1.2615662610100802
4 1.006 0.014705882352941176 1.2615662610100802
4 1.008 0.0196078431372549 1.2615662610100802
4 1.01 0.024509803921568627 1.2615662610100802
4 1.012 0.029411764705882353 1.2615662610100802
4 1.014 0.03431372549019608 1.2615662610100802
4 1.016 0.0392156862745098 1.2615662610100802
4 1.018 0.044117647058823525 1.2615662610100802
4 1.02 0.049019607843137254 1.2615662610100802
4 1.022 0.05392156862745098 1.2615662610100802
4 1.024 0.058823529411764705 1.2615662610100802
4 1.026 0.06372549019607843 1.2615662610100802
4 1.028 0.06862745098039216 1.2615662610100802
4 1.03 0.07352941176470588 1.2615662610100802
4 1.032 0.0784313725490196 1.2615662610100802
4 1.034 0.08333333333333333 1.2615662610100802
4 1.036 0.08823529411764705 1.2615662610100802
4 1.038 0.09313725490196079 1.2615662610100802
4 1.04 0.09803921568627451 1.2615662610100802
4 1.042 0.10294117647058823 1.2615662610100802
4 1.044 0.10784313725490197 1.2615662610100802
4 1.046 0.11274509803921569 1.2615662610100802
4 1.048 0.11764705882352941 1.2615662610100802
4 1.05 0.12254901960784313 1.2615662610100802
4 1.052 0.12745098039215685 1.2615662610100802
4 1.054 0.1323529411764706 1.2615662610100802
4 1.056 0.13725490196078433 1.2615662610100802
4 1.058 0.14215686274509803 1.2615662610100802
4 1.06 0.14705882352941177 1.2615662610100802
4 1.062 0.15196078431372548 1.2615662610100802
4 1.064 0.1568627450980392 1.2615662610100802
4 1.066 0.16176470588235295 1.2615662610100802
4 1.068 0.16666666666666666 1.2615662610100802
4 1.07 0.1715686274509804 1.2615662610100802
4 1.072 0.1764705882352941 1.2615662610100802
4 1.074 0.18137254901960784 1.2615662610100802
4 1.076 0.18627450980392157 1.2615662610100802
4 1.078 0.19117647058823528 1.2615662610100802
4 1.08 0.19607843137254902 1.2615662610100802
4 1.082 0.20098039215686275 1.2615662610100802
4 1.084 0.20588235294117646 1.2615662610100802
4 1.086 0.2107843137254902 1.2615662610100802
4 1.088 0.21568627450980393 1.2615662610100802
4 1.09 0.22058823529411764 1.2615662610100802
4 1.092 0.22549019607843138 1.2615662610100802
4 1.094 0.23039215686274508 1.2615662610100802
4 1.098 0.23529411764705882 1.2615662610100802
4 1.1 0.24019607843137256 1.2615662610100802
4 1.102 0.24509803921568626 1.2615662610100802
4 1.106 0.25 1.2615662610100802
4 1.108 0.2549019607843137 1.2615662610100802
4 1.11 0.25980392156862747 1.2615662610100802
4 1.112 0.2647058823529412 1.2615662610100802
4 1.114 0.2696078431372549 1.2615662610100802
4 1.116 0.27450980392156865 1.2615662610100802
4 1.12 0.27941176470588236 1.2615662610100802
4 1.122 0.28431372549019607 1.2615662610100802
4 1.126 0.2892156862745098 1.2615662610100802
4 1.128 0.29411764705882354 1.2615662610100802
4 1.13 0.29901960784313725 1.2615662610100802
4 1.132 0.30392156862745096 1.2615662610100802
4 1.14 0.3088235294117647 1.2615662610100802
4 1.144 0.3137254901960784 1.2615662610100802
4 1.148 0.31862745098039214 1.2615662610100802
4 1.154 0.3235294117647059 1.2615662610100802
4 1.158 0.3284313725490196 1.2615662610100802
4 1.16 0.3333333333333333 1.2615662610100802
4 1.162 0.3382352941176471 1.2615662610100802
4 1.164 0.3431372549019608 1.2615662610100802
4 1.172 0.3480392156862745 1.2615662610100802
4 1.182 0.3529411764705882 1.2615662610100802
4 1.184 0.35784313725490197 1.2615662610100802
4 1.186 0.3627450980392157 1.2615662610100802
4 1.188 0.3676470588235294 1.2615662610100802
4 1.192 0.37254901960784315 1.2615662610100802
4 1.194 0.37745098039215685 1.2615662610100802
4 1.196 0.38235294117647056 1.2615662610100802
4 1.198 0.3872549019607843 1.2615662610100802
4 1.2 0.39215686274509803 1.2615662610100802
4 1.202 0.39705882352941174 1.2615662610100802
4 1.204 0.4019607843137255 1.2615662610100802
4 1.206 0.4068627450980392 1.2615662610100802
4 1.208 0.4117647058823529 1.2615662610100802
4 1.21 0.4166666666666667 1.2615662610100802
4 1.212 0.4215686274509804 1.2615662610100802
4 1.214 0.4264705882352941 1.2615662610100802
4 1.216 0.43137254901960786 1.2615662610100802
4 1.22 0.4362745098039216 1.2615662610100802
4 1.222 0.4411764705882353 1.2615662610100802
4 1.226 0.446078431372549 1.2615662610100802
4 1.23 0.45098039215686275 1.2615662610100802
4 1.232 0.45588235294117646 1.2615662610100802
4 1.248 0.46078431372549017 1.2615662610100802
4 1.256 0.46568627450980393 1.2615662610100802
4 1.258 0.47058823529411764 1.2615662610100802
4 1.268 0.47549019607843135 1.2615662610100802
4 1.276 0.4803921568627451 1.2615662610100802
4 1.278 0.4852941176470588 1.2615662610100802
4 1.306 0.49019607843137253 1.2615662610100802
4 1.31 0.4950980392156863 1.2615662610100802
4 1.334 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
6 1 0.0 1.2615662610100802
6 1.002 0.005376344086021506 1.2615662610100802
6 1.004 0.010752688172043012 1.2615662610100802
6 1.006 0.016129032258064516 1.2615662610100802
6 1.008 0.021505376344086023 1.2615662610100802
6 1.01 0.02688172043010753 1.2615662610100802
6 1.012 0.03225806451612903 1.2615662610100802
6 1.014 0.03763440860215054 1.2615662610100802
6 1.016 0.043010752688172046 1.2615662610100802
6 1.018 0.048387096774193554 1.2615662610100802
6 1.02 0.05376344086021506 1.2615662610100802
6 1.022 0.05913978494623656 1.2615662610100802
6 1.024 0.06451612903225806 1.2615662610100802
6 1.026 0.06989247311827958 1.2615662610100802
6 1.028 0.07526881720430108 1.2615662610100802
6 1.03 0.08064516129032259 1.2615662610100802
6 1.032 0.08602150537634409 1.2615662610100802
6 1.034 0.0913978494623656 1.2615662610100802
6 1.036 0.09677419354838711 1.2615662610100802
6 1.038 0.10215053763440861 1.2615662610100802
6 1.04 0.10752688172043012 1.2615662610100802
6 1.042 0.11290322580645162 1.2615662610100802
6 1.044 0.11827956989247312 1.2615662610100802
6 1.046 0.12365591397849464 1.2615662610100802
6 1.048 0.12903225806451613 1.2615662610100802
6 1.05 0.13440860215053765 1.2615662610100802
6 1.052 0.13978494623655915 1.2615662610100802
6 1.054 0.14516129032258066 1.2615662610100802
6 1.056 0.15053763440860216 1.2615662610100802
6 1.058 0.15591397849462366 1.2615662610100802
6 1.06 0.16129032258064518 1.2615662610100802
6 1.062 0.16666666666666669 1.2615662610100802
6 1.064 0.17204301075268819 1.2615662610100802
6 1.066 0.1774193548387097 1.2615662610100802
6 1.068 0.1827956989247312 1.2615662610100802
6 1.07 0.18817204301075272 1.2615662610100802
6 1.072 0.19354838709677422 1.2615662610100802
6 1.074 0.19892473118279572 1.2615662610100802
6 1.076 0.20430107526881722 1.2615662610100802
6 1.078 0.20967741935483872 1.2615662610100802
6 1.08 0.21505376344086025 1.2615662610100802
6 1.082 0.22043010752688175 1.2615662610100802
6 1.084 0.22580645161290325 1.2615662610100802
6 1.086 0.23118279569892475 1.2615662610100802
6 1.088 0.23655913978494625 1.2615662610100802
6 1.09 0.24193548387096775 1.2615662610100802
6 1.092 0.24731182795698928 1.2615662610100802
6 1.094 0.25268817204301075 1.2615662610100802
6 1.096 0.25806451612903225 1.2615662610100802
6 1.098 0.2634408602150538 1.2615662610100802
6 1.102 0.2688172043010753 1.2615662610100802
6 1.104 0.2741935483870968 1.2615662610100802
6 1.11 0.2795698924731183 1.2615662610100802
6 1.112 0.2849462365591398 1.2615662610100802
6 1.116 0.2903225806451613 1.2615662610100802
6 1.118 0.2956989247311828 1.2615662610100802
6 1.12 0.3010752688172043 1.2615662610100802
6 1.122 0.3064516129032258 1.2615662610100802
6 1.124 0.3118279569892473 1.2615662610100802
6 1.126 0.31720430107526887 1.2615662610100802
6 1.128 0.32258064516129037 1.2615662610100802
6 1.13 0.32795698924731187 1.2615662610100802
6 1.132 0.33333333333333337 1.2615662610100802
6 1.134 0.33870967741935487 1.2615662610100802
6 1.136 0.34408602150537637 1.2615662610100802
6 1.138 0.34946236559139787 1.2615662610100802
6 1.148 0.3548387096774194 1.2615662610100802
6 1.15 0.3602150537634409 1.2615662610100802
6 1.154 0.3655913978494624 1.2615662610100802
6 1.156 0.3709677419354839 1.2615662610100802
6 1.158 0.37634408602150543 1.2615662610100802
6 1.16 0.38172043010752693 1.2615662610100802
6 1.162 0.38709677419354843 1.2615662610100802
6 1.168 0.39247311827956993 1.2615662610100802
6 1.178 0.39784946236559143 1.2615662610100802
6 1.18 0.40322580645161293 1.2615662610100802
6 1.184 0.40860215053763443 1.2615662610100802
6 1.192 0.41397849462365593 1.2615662610100802
6 1.196 0.41935483870967744 1.2615662610100802
6 1.198 0.42473118279569894 1.2615662610100802
6 1.204 0.4301075268817205 1.2615662610100802
6 1.206 0.435483870967742 1.2615662610100802
6 1.208 0.4408602150537635 1.2615662610100802
6 1.21 0.446236559139785 1.2615662610100802
6 1.212 0.4516129032258065 1.2615662610100802
6 1.214 0.456989247311828 1.2615662610100802
6 1.218 0.4623655913978495 1.2615662610100802
6 1.224 0.467741935483871 1.2615662610100802
6 1.228 0.4731182795698925 1.2615662610100802
6 1.24 0.478494623655914 1.2615662610100802
6 1.268 0.4838709677419355 1.2615662610100802
6 1.284 0.48924731182795705 1.2615662610100802
6 1.3 0.49462365591397855 1.2615662610100802
6 1.332 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
8 1 0.0 1.2615662610100802
8 1.002 0.007246376811594203 1.2615662610100802
8 1.004 0.014492753623188406 1.2615662610100802
8 1.006 0.021739130434782608 1.2615662610100802
8 1.008 0.028985507246376812 1.2615662610100802
8 1.01 0.036231884057971016 1.2615662610100802
8 1.012 0.043478260869565216 1.2615662610100802
8 1.014 0.050724637681159424 1.2615662610100802
8 1.016 0.057971014492753624 1.2615662610100802
8 1.018 0.06521739130434782 1.2615662610100802
8 1.02 0.07246376811594203 1.2615662610100802
8 1.022 0.07971014492753624 1.2615662610100802
8 1.024 0.08695652173913043 1.2615662610100802
8 1.026 0.09420289855072464 1.2615662610100802
8 1.028 0.10144927536231885 1.2615662610100802
8 1.03 0.10869565217391304 1.2615662610100802
8 1.032 0.11594202898550725 1.2615662610100802
8 1.034 0.12318840579710146 1.2615662610100802
8 1.036 0.13043478260869565 1.2615662610100802
8 1.038 0.13768115942028986 1.2615662610100802
8 1.042 0.14492753623188406 1.2615662610100802
8 1.044 0.15217391304347827 1.2615662610100802
8 1.046 0.15942028985507248 1.2615662610100802
8 1.048 0.16666666666666666 1.2615662610100802
8 1.05 0.17391304347826086 1.2615662610100802
8 1.052 0.18115942028985507 1.2615662610100802
8 1.054 0.18840579710144928 1.2615662610100802
8 1.056 0.1956521739130435 1.2615662610100802
8 1.058 0.2028985507246377 1.2615662610100802
8 1.06 0.21014492753623187 1.2615662610100802
8 1.062 0.21739130434782608 1.2615662610100802
8 1.064 0.2246376811594203 1.2615662610100802
8 1.066 0.2318840579710145 1.2615662610100802
8 1.068 0.2391304347826087 1.2615662610100802
8 1.07 0.2463768115942029 1.2615662610100802
8 1.072 0.2536231884057971 1.2615662610100802
8 1.074 0.2608695652173913 1.2615662610100802
8 1.076 0.26811594202898553 1.2615662610100802
8 1.078 0.2753623188405797 1.2615662610100802
8 1.082 0.2826086956521739 1.2615662610100802
8 1.084 0.2898550724637681 1.2615662610100802
8 1.086 0.2971014492753623 1.2615662610100802
8 1.088 0.30434782608695654 1.2615662610100802
8 1.092 0.3115942028985507 1.2615662610100802
8 1.094 0.31884057971014496 1.2615662610100802
8 1.096 0.32608695652173914 1.2615662610100802
8 1.102 0.3333333333333333 1.2615662610100802
8 1.104 0.34057971014492755 1.2615662610100802
8 1.108 0.34782608695652173 1.2615662610100802
8 1.11 0.35507246376811596 1.2615662610100802
8 1.112 0.36231884057971014 1.2615662610100802
8 1.12 0.3695652173913044 1.2615662610100802
8 1.122 0.37681159420289856 1.2615662610100802
8 1.124 0.38405797101449274 1.2615662610100802
8 1.146 0.391304347826087 1.2615662610100802
8 1.162 0.39855072463768115 1.2615662610100802
8 1.17 0.4057971014492754 1.2615662610100802
8 1.176 0.41304347826086957 1.2615662610100802
8 1.186 0.42028985507246375 1.2615662610100802
8 1.188 0.427536231884058 1.2615662610100802
8 1.194 0.43478260869565216 1.2615662610100802
8 1.196 0.4420289855072464 1.2615662610100802
8 1.21 0.4492753623188406 1.2615662610100802
8 1.212 0.4565217391304348 1.2615662610100802
8 1.226 0.463768115942029 1.2615662610100802
8 1.238 0.47101449275362317 1.2615662610100802
8 1.244 0.4782608695652174 1.2615662610100802
8 1.248 0.4855072463768116 1.2615662610100802
8 1.254 0.4927536231884058 1.2615662610100802
8 1.31 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
10 1 0.0 1.2615662610100802
10 1.002 0.008928571428571428 1.2615662610100802
10 1.004 0.017857142857142856 1.2615662610100802
10 1.006 0.026785714285714284 1.2615662610100802
10 1.008 0.03571428571428571 1.2615662610100802
10 1.01 0.04464285714285714 1.2615662610100802
10 1.012 0.05357142857142857 1.2615662610100802
10 1.014 0.0625 1.2615662610100802
10 1.016 0.07142857142857142 1.2615662610100802
10 1.018 0.08035714285714285 1.2615662610100802
10 1.02 0.08928571428571427 1.2615662610100802
10 1.022 0.09821428571428571 1.2615662610100802
10 1.024 0.10714285714285714 1.2615662610100802
10 1.026 0.11607142857142856 1.2615662610100802
10 1.028 0.125 1.2615662610100802
10 1.03 0.13392857142857142 1.2615662610100802
10 1.032 0.14285714285714285 1.2615662610100802
10 1.034 0.15178571428571427 1.2615662610100802
10 1.036 0.1607142857142857 1.2615662610100802
10 1.038 0.16964285714285712 1.2615662610100802
10 1.04 0.17857142857142855 1.2615662610100802
10 1.042 0.1875 1.2615662610100802
10 1.044 0.19642857142857142 1.2615662610100802
10 1.046 0.20535714285714285 1.2615662610100802
10 1.048 0.21428571428571427 1.2615662610100802
10 1.05 0.2232142857142857 1.2615662610100802
10 1.052 0.23214285714285712 1.2615662610100802
10 1.054 0.24107142857142855 1.2615662610100802
10 1.056 0.25 1.2615662610100802
10 1.058 0.2589285714285714 1.2615662610100802
10 1.06 0.26785714285714285 1.2615662610100802
10 1.062 0.27678571428571425 1.2615662610100802
10 1.064 0.2857142857142857 1.2615662610100802
10 1.066 0.29464285714285715 1.2615662610100802
10 1.068 0.30357142857142855 1.2615662610100802
10 1.07 0.3125 1.2615662610100802
10 1.072 0.3214285714285714 1.2615662610100802
10 1.074 0.33035714285714285 1.2615662610100802
10 1.076 0.33928571428571425 1.2615662610100802
10 1.078 0.3482142857142857 1.2615662610100802
10 1.08 0.3571428571428571 1.2615662610100802
10 1.082 0.36607142857142855 1.2615662610100802
10 1.086 0.375 1.2615662610100802
10 1.09 0.3839285714285714 1.2615662610100802
10 1.094 0.39285714285714285 1.2615662610100802
10 1.1 0.40178571428571425 1.2615662610100802
10 1.104 0.4107142857142857 1.2615662610100802
10 1.112 0.4196428571428571 1.2615662610100802
10 1.114 0.42857142857142855 1.2615662610100802
10 1.138 0.4375 1.2615662610100802
10 1.144 0.4464285714285714 1.2615662610100802
10 1.148 0.45535714285714285 1.2615662610100802
10 1.16 0.46428571428571425 1.2615662610100802
10 1.184 0.4732142857142857 1.2615662610100802
10 1.196 0.4821428571428571 1.2615662610100802
10 1.21 0.49107142857142855 1.2615662610100802
10 1.224 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
12 1 0.0 1.2615662610100802
12 1.002 0.011363636363636364 1.2615662610100802
12 1.004 0.022727272727272728 1.2615662610100802
12 1.006 0.03409090909090909 1.2615662610100802
12 1.008 0.045454545454545456 1.2615662610100802
12 1.01 0.05681818181818182 1.2615662610100802
12 1.012 0.06818181818181818 1.2615662610100802
12 1.014 0.07954545454545454 1.2615662610100802
12 1.016 0.09090909090909091 1.2615662610100802
12 1.018 0.10227272727272728 1.2615662610100802
12 1.02 0.11363636363636365 1.2615662610100802
12 1.022 0.125 1.2615662610100802
12 1.024 0.13636363636363635 1.2615662610100802
12 1.026 0.14772727272727273 1.2615662610100802
12 1.028 0.1590909090909091 1.2615662610100802
12 1.03 0.17045454545454547 1.2615662610100802
12 1.032 0.18181818181818182 1.2615662610100802
12 1.034 0.19318181818181818 1.2615662610100802
12 1.036 0.20454545454545456 1.2615662610100802
12 1.038 0.2159090909090909 1.2615662610100802
12 1.042 0.2272727272727273 1.2615662610100802
12 1.044 0.23863636363636365 1.2615662610100802
12 1.046 0.25 1.2615662610100802
12 1.048 0.26136363636363635 1.2615662610100802
12 1.05 0.2727272727272727 1.2615662610100802
12 1.052 0.2840909090909091 1.2615662610100802
12 1.054 0.29545454545454547 1.2615662610100802
12 1.06 0.3068181818181818 1.2615662610100802
12 1.062 0.3181818181818182 1.2615662610100802
12 1.066 0.32954545454545453 1.2615662610100802
12 1.07 0.34090909090909094 1.2615662610100802
12 1.074 0.3522727272727273 1.2615662610100802
12 1.076 0.36363636363636365 1.2615662610100802
12 1.078 0.375 1.2615662610100802
12 1.08 0.38636363636363635 1.2615662610100802
12 1.092 0.39772727272727276 1.2615662610100802
12 1.102 0.4090909090909091 1.2615662610100802
12 1.11 0.42045454545454547 1.2615662610100802
12 1.124 0.4318181818181818 1.2615662610100802
12 1.166 0.4431818181818182 1.2615662610100802
12 1.18 0.4545454545454546 1.2615662610100802
12 1.184 0.46590909090909094 1.2615662610100802
12 1.21 0.4772727272727273 1.2615662610100802
12 1.224 0.48863636363636365 1.2615662610100802
12 1.226 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
14 1 0.0 1.2615662610100802
14 1.002 0.0125 1.2615662610100802
14 1.004 0.025 1.2615662610100802
14 1.006 0.037500000000000006 1.2615662610100802
14 1.008 0.05 1.2615662610100802
14 1.01 0.0625 1.2615662610100802
14 1.012 0.07500000000000001 1.2615662610100802
14 1.014 0.08750000000000001 1.2615662610100802
14 1.016 0.1 1.2615662610100802
14 1.018 0.1125 1.2615662610100802
14 1.02 0.125 1.2615662610100802
14 1.022 0.1375 1.2615662610100802
14 1.024 0.15000000000000002 1.2615662610100802
14 1.026 0.1625 1.2615662610100802
14 1.028 0.17500000000000002 1.2615662610100802
14 1.03 0.1875 1.2615662610100802
14 1.032 0.2 1.2615662610100802
14 1.034 0.21250000000000002 1.2615662610100802
14 1.036 0.225 1.2615662610100802
14 1.038 0.23750000000000002 1.2615662610100802
14 1.04 0.25 1.2615662610100802
14 1.042 0.2625 1.2615662610100802
14 1.044 0.275 1.2615662610100802
14 1.046 0.28750000000000003 1.2615662610100802
14 1.048 0.30000000000000004 1.2615662610100802
14 1.05 0.3125 1.2615662610100802
14 1.052 0.325 1.2615662610100802
14 1.054 0.3375 1.2615662610100802
14 1.056 0.35000000000000003 1.2615662610100802
14 1.06 0.36250000000000004 1.2615662610100802
14 1.062 0.375 1.2615662610100802
14 1.064 0.3875 1.2615662610100802
14 1.07 0.4 1.2615662610100802
14 1.08 0.41250000000000003 1.2615662610100802
14 1.09 0.42500000000000004 1.2615662610100802
14 1.102 0.4375 1.2615662610100802
14 1.116 0.45 1.2615662610100802
14 1.15 0.4625 1.2615662610100802
14 1.206 0.47500000000000003 1.2615662610100802
14 1.216 0.48750000000000004 1.2615662610100802
14 1.228 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
16 1 0.0 1.2615662610100802
16 1.002 0.013157894736842105 1.2615662610100802
16 1.004 0.02631578947368421 1.2615662610100802
16 1.006 0.039473684210526314 1.2615662610100802
16 1.008 0.05263157894736842 1.2615662610100802
16 1.01 0.06578947368421052 1.2615662610100802
16 1.012 0.07894736842105263 1.2615662610100802
16 1.014 0.09210526315789473 1.2615662610100802
16 1.016 0.10526315789473684 1.2615662610100802
16 1.018 0.11842105263157894 1.2615662610100802
16 1.02 0.13157894736842105 1.2615662610100802
16 1.022 0.14473684210526316 1.2615662610100802
16 1.024 0.15789473684210525 1.2615662610100802
16 1.026 0.17105263157894735 1.2615662610100802
16 1.028 0.18421052631578946 1.2615662610100802
16 1.03 0.19736842105263158 1.2615662610100802
16 1.032 0.21052631578947367 1.2615662610100802
16 1.034 0.22368421052631576 1.2615662610100802
16 1.036 0.23684210526315788 1.2615662610100802
16 1.038 0.25 1.2615662610100802
16 1.042 0.2631578947368421 1.2615662610100802
16 1.044 0.2763157894736842 1.2615662610100802
16 1.046 0.2894736842105263 1.2615662610100802
16 1.048 0.3026315789473684 1.2615662610100802
16 1.05 0.3157894736842105 1.2615662610100802
16 1.052 0.3289473684210526 1.2615662610100802
16 1.054 0.3421052631578947 1.2615662610100802
16 1.056 0.35526315789473684 1.2615662610100802
16 1.058 0.3684210526315789 1.2615662610100802
16 1.062 0.381578947368421 1.2615662610100802
16 1.064 0.39473684210526316 1.2615662610100802
16 1.066 0.40789473684210525 1.2615662610100802
16 1.068 0.42105263157894735 1.2615662610100802
16 1.072 0.43421052631578944 1.2615662610100802
16 1.076 0.4473684210526315 1.2615662610100802
16 1.078 0.4605263157894737 1.2615662610100802
16 1.09 0.47368421052631576 1.2615662610100802
16 1.132 0.48684210526315785 1.2615662610100802
16 1.23 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
18 1 0.0 1.2615662610100802
18 1.002 0.016666666666666666 1.2615662610100802
18 1.004 0.03333333333333333 1.2615662610100802
18 1.006 0.05 1.2615662610100802
18 1.008 0.06666666666666667 1.2615662610100802
18 1.01 0.08333333333333333 1.2615662610100802
18 1.012 0.1 1.2615662610100802
18 1.014 0.11666666666666667 1.2615662610100802
18 1.016 0.13333333333333333 1.2615662610100802
18 1.018 0.15 1.2615662610100802
18 1.02 0.16666666666666666 1.2615662610100802
18 1.022 0.18333333333333332 1.2615662610100802
18 1.024 0.2 1.2615662610100802
18 1.026 0.21666666666666667 1.2615662610100802
18 1.028 0.23333333333333334 1.2615662610100802
18 1.03 0.25 1.2615662610100802
18 1.032 0.26666666666666666 1.2615662610100802
18 1.034 0.2833333333333333 1.2615662610100802
18 1.036 0.3 1.2615662610100802
18 1.038 0.31666666666666665 1.2615662610100802
18 1.042 0.3333333333333333 1.2615662610100802
18 1.046 0.35 1.2615662610100802
18 1.048 0.36666666666666664 1.2615662610100802
18 1.05 0.3833333333333333 1.2615662610100802
18 1.052 0.4 1.2615662610100802
18 1.054 0.4166666666666667 1.2615662610100802
18 1.056 0.43333333333333335 1.2615662610100802
18 1.058 0.45 1.2615662610100802
18 1.072 0.4666666666666667 1.2615662610100802
18 1.074 0.48333333333333334 1.2615662610100802
18 1.092 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
20 1 0.0 1.2615662610100802
20 1.002 0.015625 1.2615662610100802
20 1.004 0.03125 1.2615662610100802
20 1.006 0.046875 1.2615662610100802
20 1.008 0.0625 1.2615662610100802
20 1.01 0.078125 1.2615662610100802
20 1.012 0.09375 1.2615662610100802
20 1.014 0.109375 1.2615662610100802
20 1.016 0.125 1.2615662610100802
20 1.018 0.140625 1.2615662610100802
20 1.02 0.15625 1.2615662610100802
20 1.022 0.171875 1.2615662610100802
20 1.024 0.1875 1.2615662610100802
20 1.026 0.203125 1.2615662610100802
20 1.028 0.21875 1.2615662610100802
20 1.03 0.234375 1.2615662610100802
20 1.032 0.25 1.2615662610100802
20 1.034 0.265625 1.2615662610100802
20 1.036 0.28125 1.2615662610100802
20 1.038 0.296875 1.2615662610100802
20 1.042 0.3125 1.2615662610100802
20 1.044 0.328125 1.2615662610100802
20 1.046 0.34375 1.2615662610100802
20 1.048 0.359375 1.2615662610100802
20 1.05 0.375 1.2615662610100802
20 1.052 0.390625 1.2615662610100802
20 1.054 0.40625 1.2615662610100802
20 1.056 0.421875 1.2615662610100802
20 1.058 0.4375 1.2615662610100802
20 1.064 0.453125 1.2615662610100802
20 1.07 0.46875 1.2615662610100802
20 1.078 0.484375 1.2615662610100802
20 1.206 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
22 1 0.0 1.2615662610100802
22 1.002 0.018518518518518517 1.2615662610100802
22 1.004 0.037037037037037035 1.2615662610100802
22 1.006 0.05555555555555555 1.2615662610100802
22 1.008 0.07407407407407407 1.2615662610100802
22 1.01 0.09259259259259259 1.2615662610100802
22 1.012 0.1111111111111111 1.2615662610100802
22 1.014 0.12962962962962962 1.2615662610100802
22 1.016 0.14814814814814814 1.2615662610100802
22 1.018 0.16666666666666666 1.2615662610100802
22 1.02 0.18518518518518517 1.2615662610100802
22 1.022 0.2037037037037037 1.2615662610100802
22 1.024 0.2222222222222222 1.2615662610100802
22 1.026 0.24074074074074073 1.2615662610100802
22 1.028 0.25925925925925924 1.2615662610100802
22 1.03 0.2777777777777778 1.2615662610100802
22 1.032 0.2962962962962963 1.2615662610100802
22 1.034 0.31481481481481477 1.2615662610100802
22 1.036 0.3333333333333333 1.2615662610100802
22 1.04 0.35185185185185186 1.2615662610100802
22 1.042 0.37037037037037035 1.2615662610100802
22 1.046 0.38888888888888884 1.2615662610100802
22 1.048 0.4074074074074074 1.2615662610100802
22 1.05 0.42592592592592593 1.2615662610100802
22 1.054 0.4444444444444444 1.2615662610100802
22 1.056 0.4629629629629629 1.2615662610100802
22 1.062 0.48148148148148145 1.2615662610100802
22 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
24 1 0.0 1.2615662610100802
24 1.002 0.018518518518518517 1.2615662610100802
24 1.004 0.037037037037037035 1.2615662610100802
24 1.006 0.05555555555555555 1.2615662610100802
24 1.008 0.07407407407407407 1.2615662610100802
24 1.01 0.09259259259259259 1.2615662610100802
24 1.012 0.1111111111111111 1.2615662610100802
24 1.014 0.12962962962962962 1.2615662610100802
24 1.018 0.14814814814814814 1.2615662610100802
24 1.02 0.16666666666666666 1.2615662610100802
24 1.022 0.18518518518518517 1.2615662610100802
24 1.024 0.2037037037037037 1.2615662610100802
24 1.026 0.2222222222222222 1.2615662610100802
24 1.028 0.24074074074074073 1.2615662610100802
24 1.03 0.25925925925925924 1.2615662610100802
24 1.032 0.2777777777777778 1.2615662610100802
24 1.034 0.2962962962962963 1.2615662610100802
24 1.036 0.31481481481481477 1.2615662610100802
24 1.038 0.3333333333333333 1.2615662610100802
24 1.042 0.35185185185185186 1.2615662610100802
24 1.044 0.37037037037037035 1.2615662610100802
24 1.046 0.38888888888888884 1.2615662610100802
24 1.048 0.4074074074074074 1.2615662610100802
24 1.05 0.42592592592592593 1.2615662610100802
24 1.054 0.4444444444444444 1.2615662610100802
24 1.056 0.4629629629629629 1.2615662610100802
24 1.062 0.48148148148148145 1.2615662610100802
24 1.09 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
26 1 0.0 1.2615662610100802
26 1.002 0.019230769230769232 1.2615662610100802
26 1.004 0.038461538461538464 1.2615662610100802
26 1.006 0.057692307692307696 1.2615662610100802
26 1.008 0.07692307692307693 1.2615662610100802
26 1.01 0.09615384615384616 1.2615662610100802
26 1.012 0.11538461538461539 1.2615662610100802
26 1.014 0.13461538461538464 1.2615662610100802
26 1.016 0.15384615384615385 1.2615662610100802
26 1.018 0.17307692307692307 1.2615662610100802
26 1.02 0.19230769230769232 1.2615662610100802
26 1.022 0.21153846153846156 1.2615662610100802
26 1.024 0.23076923076923078 1.2615662610100802
26 1.026 0.25 1.2615662610100802
26 1.028 0.2692307692307693 1.2615662610100802
26 1.03 0.2884615384615385 1.2615662610100802
26 1.032 0.3076923076923077 1.2615662610100802
26 1.034 0.3269230769230769 1.2615662610100802
26 1.036 0.34615384615384615 1.2615662610100802
26 1.042 0.3653846153846154 1.2615662610100802
26 1.046 0.38461538461538464 1.2615662610100802
26 1.048 0.40384615384615385 1.2615662610100802
26 1.052 0.42307692307692313 1.2615662610100802
26 1.054 0.44230769230769235 1.2615662610100802
26 1.068 0.46153846153846156 1.2615662610100802
26 1.08 0.4807692307692308 1.2615662610100802
26 1.166 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
28 1 0.0 1.2615662610100802
28 1.002 0.02 1.2615662610100802
28 1.004 0.04 1.2615662610100802
28 1.006 0.06 1.2615662610100802
28 1.008 0.08 1.2615662610100802
28 1.01 0.1 1.2615662610100802
28 1.012 0.12 1.2615662610100802
28 1.014 0.14 1.2615662610100802
28 1.016 0.16 1.2615662610100802
28 1.018 0.18 1.2615662610100802
28 1.02 0.2 1.2615662610100802
28 1.022 0.22 1.2615662610100802
28 1.024 0.24 1.2615662610100802
28 1.026 0.26 1.2615662610100802
28 1.028 0.28 1.2615662610100802
28 1.03 0.3 1.2615662610100802
28 1.032 0.32 1.2615662610100802
28 1.034 0.34 1.2615662610100802
28 1.036 0.36 1.2615662610100802
28 1.038 0.38 1.2615662610100802
28 1.042 0.4 1.2615662610100802
28 1.046 0.42 1.2615662610100802
28 1.048 0.44 1.2615662610100802
28 1.056 0.46 1.2615662610100802
28 1.058 0.48 1.2615662610100802
28 1.074 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
30 1 0.0 1.2615662610100802
30 1.002 0.023809523809523808 1.2615662610100802
30 1.004 0.047619047619047616 1.2615662610100802
30 1.006 0.07142857142857142 1.2615662610100802
30 1.008 0.09523809523809523 1.2615662610100802
30 1.01 0.11904761904761904 1.2615662610100802
30 1.012 0.14285714285714285 1.2615662610100802
30 1.014 0.16666666666666666 1.2615662610100802
30 1.016 0.19047619047619047 1.2615662610100802
30 1.018 0.21428571428571427 1.2615662610100802
30 1.02 0.23809523809523808 1.2615662610100802
30 1.022 0.26190476190476186 1.2615662610100802
30 1.024 0.2857142857142857 1.2615662610100802
30 1.026 0.30952380952380953 1.2615662610100802
30 1.028 0.3333333333333333 1.2615662610100802
30 1.03 0.3571428571428571 1.2615662610100802
30 1.032 0.38095238095238093 1.2615662610100802
30 1.034 0.40476190476190477 1.2615662610100802
30 1.036 0.42857142857142855 1.2615662610100802
30 1.042 0.45238095238095233 1.2615662610100802
30 1.046 0.47619047619047616 1.2615662610100802
30 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
32 1 0.0 1.2615662610100802
32 1.002 0.023809523809523808 1.2615662610100802
32 1.004 0.047619047619047616 1.2615662610100802
32 1.006 0.07142857142857142 1.2615662610100802
32 1.008 0.09523809523809523 1.2615662610100802
32 1.01 0.11904761904761904 1.2615662610100802
32 1.012 0.14285714285714285 1.2615662610100802
32 1.014 0.16666666666666666 1.2615662610100802
32 1.016 0.19047619047619047 1.2615662610100802
32 1.018 0.21428571428571427 1.2615662610100802
32 1.02 0.23809523809523808 1.2615662610100802
32 1.022 0.26190476190476186 1.2615662610100802
32 1.024 0.2857142857142857 1.2615662610100802
32 1.026 0.30952380952380953 1.2615662610100802
32 1.028 0.3333333333333333 1.2615662610100802
32 1.032 0.3571428571428571 1.2615662610100802
32 1.036 0.38095238095238093 1.2615662610100802
32 1.042 0.40476190476190477 1.2615662610100802
32 1.046 0.42857142857142855 1.2615662610100802
32 1.052 0.45238095238095233 1.2615662610100802
32 1.062 0.47619047619047616 1.2615662610100802
32 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
34 1 0.0 1.2615662610100802
34 1.002 0.025 1.2615662610100802
34 1.004 0.05 1.2615662610100802
34 1.006 0.07500000000000001 1.2615662610100802
34 1.008 0.1 1.2615662610100802
34 1.01 0.125 1.2615662610100802
34 1.012 0.15000000000000002 1.2615662610100802
34 1.014 0.17500000000000002 1.2615662610100802
34 1.018 0.2 1.2615662610100802
34 1.02 0.225 1.2615662610100802
34 1.022 0.25 1.2615662610100802
34 1.024 0.275 1.2615662610100802
34 1.026 0.30000000000000004 1.2615662610100802
34 1.028 0.325 1.2615662610100802
34 1.032 0.35000000000000003 1.2615662610100802
34 1.034 0.375 1.2615662610100802
34 1.036 0.4 1.2615662610100802
34 1.042 0.42500000000000004 1.2615662610100802
34 1.046 0.45 1.2615662610100802
34 1.056 0.47500000000000003 1.2615662610100802
34 1.07 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
36 1 0.0 1.2615662610100802
36 1.002 0.023809523809523808 1.2615662610100802
36 1.004 0.047619047619047616 1.2615662610100802
36 1.006 0.07142857142857142 1.2615662610100802
36 1.008 0.09523809523809523 1.2615662610100802
36 1.01 0.11904761904761904 1.2615662610100802
36 1.012 0.14285714285714285 1.2615662610100802
36 1.014 0.16666666666666666 1.2615662610100802
36 1.018 0.19047619047619047 1.2615662610100802
36 1.02 0.21428571428571427 1.2615662610100802
36 1.022 0.23809523809523808 1.2615662610100802
36 1.024 0.26190476190476186 1.2615662610100802
36 1.026 0.2857142857142857 1.2615662610100802
36 1.028 0.30952380952380953 1.2615662610100802
36 1.032 0.3333333333333333 1.2615662610100802
36 1.036 0.3571428571428571 1.2615662610100802
36 1.042 0.38095238095238093 1.2615662610100802
36 1.048 0.40476190476190477 1.2615662610100802
36 1.05 0.42857142857142855 1.2615662610100802
36 1.052 0.45238095238095233 1.2615662610100802
36 1.054 0.47619047619047616 1.2615662610100802
36 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
38 1 0.0 1.2615662610100802
38 1.002 0.029411764705882353 1.2615662610100802
38 1.004 0.058823529411764705 1.2615662610100802
38 1.006 0.08823529411764705 1.2615662610100802
38 1.008 0.11764705882352941 1.2615662610100802
38 1.01 0.14705882352941177 1.2615662610100802
38 1.012 0.1764705882352941 1.2615662610100802
38 1.014 0.20588235294117646 1.2615662610100802
38 1.018 0.23529411764705882 1.2615662610100802
38 1.02 0.2647058823529412 1.2615662610100802
38 1.022 0.29411764705882354 1.2615662610100802
38 1.024 0.3235294117647059 1.2615662610100802
38 1.026 0.3529411764705882 1.2615662610100802
38 1.028 0.38235294117647056 1.2615662610100802
38 1.032 0.4117647058823529 1.2615662610100802
38 1.036 0.4411764705882353 1.2615662610100802
38 1.038 0.47058823529411764 1.2615662610100802
38 1.044 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
40 1 0.0 1.2615662610100802
40 1.002 0.03125 1.2615662610100802
40 1.004 0.0625 1.2615662610100802
40 1.006 0.09375 1.2615662610100802
40 1.008 0.125 1.2615662610100802
40 1.01 0.15625 1.2615662610100802
40 1.012 0.1875 1.2615662610100802
40 1.014 0.21875 1.2615662610100802
40 1.016 0.25 1.2615662610100802
40 1.018 0.28125 1.2615662610100802
40 1.02 0.3125 1.2615662610100802
40 1.024 0.34375 1.2615662610100802
40 1.026 0.375 1.2615662610100802
40 1.028 0.40625 1.2615662610100802
40 1.032 0.4375 1.2615662610100802
40 1.042 0.46875 1.2615662610100802
40 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
42 1 0.0 1.2615662610100802
42 1.002 0.023809523809523808 1.2615662610100802
42 1.004 0.047619047619047616 1.2615662610100802
42 1.006 0.07142857142857142 1.2615662610100802
42 1.008 0.09523809523809523 1.2615662610100802
42 1.01 0.11904761904761904 1.2615662610100802
42 1.012 0.14285714285714285 1.2615662610100802
42 1.014 0.16666666666666666 1.2615662610100802
42 1.018 0.19047619047619047 1.2615662610100802
42 1.02 0.21428571428571427 1.2615662610100802
42 1.022 0.23809523809523808 1.2615662610100802
42 1.024 0.26190476190476186 1.2615662610100802
42 1.026 0.2857142857142857 1.2615662610100802
42 1.028 0.30952380952380953 1.2615662610100802
42 1.032 0.3333333333333333 1.2615662610100802
42 1.034 0.3571428571428571 1.2615662610100802
42 1.036 0.38095238095238093 1.2615662610100802
42 1.042 0.40476190476190477 1.2615662610100802
42 1.046 0.42857142857142855 1.2615662610100802
42 1.048 0.45238095238095233 1.2615662610100802
42 1.054 0.47619047619047616 1.2615662610100802
42 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
44 1 0.0 1.2615662610100802
44 1.002 0.027777777777777776 1.2615662610100802
44 1.004 0.05555555555555555 1.2615662610100802
44 1.006 0.08333333333333333 1.2615662610100802
44 1.008 0.1111111111111111 1.2615662610100802
44 1.01 0.1388888888888889 1.2615662610100802
44 1.012 0.16666666666666666 1.2615662610100802
44 1.014 0.19444444444444442 1.2615662610100802
44 1.018 0.2222222222222222 1.2615662610100802
44 1.02 0.25 1.2615662610100802
44 1.022 0.2777777777777778 1.2615662610100802
44 1.024 0.3055555555555555 1.2615662610100802
44 1.026 0.3333333333333333 1.2615662610100802
44 1.028 0.3611111111111111 1.2615662610100802
44 1.032 0.38888888888888884 1.2615662610100802
44 1.034 0.41666666666666663 1.2615662610100802
44 1.044 0.4444444444444444 1.2615662610100802
44 1.048 0.4722222222222222 1.2615662610100802
44 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
46 1 0.0 1.2615662610100802
46 1.002 0.03333333333333333 1.2615662610100802
46 1.004 0.06666666666666667 1.2615662610100802
46 1.006 0.1 1.2615662610100802
46 1.008 0.13333333333333333 1.2615662610100802
46 1.01 0.16666666666666666 1.2615662610100802
46 1.012 0.2 1.2615662610100802
46 1.014 0.23333333333333334 1.2615662610100802
46 1.018 0.26666666666666666 1.2615662610100802
46 1.02 0.3 1.2615662610100802
46 1.022 0.3333333333333333 1.2615662610100802
46 1.024 0.36666666666666664 1.2615662610100802
46 1.026 0.4 1.2615662610100802
46 1.028 0.43333333333333335 1.2615662610100802
46 1.036 0.4666666666666667 1.2615662610100802
46 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
48 1 0.0 1.2615662610100802
48 1.002 0.027777777777777776 1.2615662610100802
48 1.004 0.05555555555555555 1.2615662610100802
48 1.006 0.08333333333333333 1.2615662610100802
48 1.008 0.1111111111111111 1.2615662610100802
48 1.01 0.1388888888888889 1.2615662610100802
48 1.014 0.16666666666666666 1.2615662610100802
48 1.018 0.19444444444444442 1.2615662610100802
48 1.02 0.2222222222222222 1.2615662610100802
48 1.022 0.25 1.2615662610100802
48 1.024 0.2777777777777778 1.2615662610100802
48 1.026 0.3055555555555555 1.2615662610100802
48 1.032 0.3333333333333333 1.2615662610100802
48 1.034 0.3611111111111111 1.2615662610100802
48 1.036 0.38888888888888884 1.2615662610100802
48 1.04 0.41666666666666663 1.2615662610100802
48 1.05 0.4444444444444444 1.2615662610100802
48 1.054 0.4722222222222222 1.2615662610100802
48 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
50 1 0.0 1.2615662610100802
50 1.002 0.029411764705882353 1.2615662610100802
50 1.004 0.058823529411764705 1.2615662610100802
50 1.006 0.08823529411764705 1.2615662610100802
50 1.008 0.11764705882352941 1.2615662610100802
50 1.01 0.14705882352941177 1.2615662610100802
50 1.012 0.1764705882352941 1.2615662610100802
50 1.014 0.20588235294117646 1.2615662610100802
50 1.016 0.23529411764705882 1.2615662610100802
50 1.018 0.2647058823529412 1.2615662610100802
50 1.02 0.29411764705882354 1.2615662610100802
50 1.022 0.3235294117647059 1.2615662610100802
50 1.024 0.3529411764705882 1.2615662610100802
50 1.026 0.38235294117647056 1.2615662610100802
50 1.028 0.4117647058823529 1.2615662610100802
50 1.032 0.4411764705882353 1.2615662610100802
50 1.034 0.47058823529411764 1.2615662610100802
50 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
52 1 0.0 1.2615662610100802
52 1.002 0.029411764705882353 1.2615662610100802
52 1.004 0.058823529411764705 1.2615662610100802
52 1.006 0.08823529411764705 1.2615662610100802
52 1.008 0.11764705882352941 1.2615662610100802
52 1.01 0.14705882352941177 1.2615662610100802
52 1.012 0.1764705882352941 1.2615662610100802
52 1.014 0.20588235294117646 1.2615662610100802
52 1.016 0.23529411764705882 1.2615662610100802
52 1.018 0.2647058823529412 1.2615662610100802
52 1.02 0.29411764705882354 1.2615662610100802
52 1.022 0.3235294117647059 1.2615662610100802
52 1.024 0.3529411764705882 1.2615662610100802
52 1.026 0.38235294117647056 1.2615662610100802
52 1.032 0.4117647058823529 1.2615662610100802
52 1.036 0.4411764705882353 1.2615662610100802
52 1.044 0.47058823529411764 1.2615662610100802
52 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
54 1 0.0 1.2615662610100802
54 1.002 0.038461538461538464 1.2615662610100802
54 1.004 0.07692307692307693 1.2615662610100802
54 1.006 0.11538461538461539 1.2615662610100802
54 1.008 0.15384615384615385 1.2615662610100802
54 1.01 0.19230769230769232 1.2615662610100802
54 1.012 0.23076923076923078 1.2615662610100802
54 1.014 0.2692307692307693 1.2615662610100802
54 1.018 0.3076923076923077 1.2615662610100802
54 1.022 0.34615384615384615 1.2615662610100802
54 1.024 0.38461538461538464 1.2615662610100802
54 1.026 0.42307692307692313 1.2615662610100802
54 1.032 0.46153846153846156 1.2615662610100802
54 1.036 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
56 1 0.0 1.2615662610100802
56 1.002 0.029411764705882353 1.2615662610100802
56 1.004 0.058823529411764705 1.2615662610100802
56 1.006 0.08823529411764705 1.2615662610100802
56 1.008 0.11764705882352941 1.2615662610100802
56 1.01 0.14705882352941177 1.2615662610100802
56 1.012 0.1764705882352941 1.2615662610100802
56 1.014 0.20588235294117646 1.2615662610100802
56 1.016 0.23529411764705882 1.2615662610100802
56 1.018 0.2647058823529412 1.2615662610100802
56 1.02 0.29411764705882354 1.2615662610100802
56 1.022 0.3235294117647059 1.2615662610100802
56 1.024 0.3529411764705882 1.2615662610100802
56 1.026 0.38235294117647056 1.2615662610100802
56 1.028 0.4117647058823529 1.2615662610100802
56 1.032 0.4411764705882353 1.2615662610100802
56 1.036 0.47058823529411764 1.2615662610100802
56 1.046 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
58 1 0.0 1.2615662610100802
58 1.002 0.038461538461538464 1.2615662610100802
58 1.004 0.07692307692307693 1.2615662610100802
58 1.006 0.11538461538461539 1.2615662610100802
58 1.008 0.15384615384615385 1.2615662610100802
58 1.01 0.19230769230769232 1.2615662610100802
58 1.012 0.23076923076923078 1.2615662610100802
58 1.014 0.2692307692307693 1.2615662610100802
58 1.018 0.3076923076923077 1.2615662610100802
58 1.022 0.34615384615384615 1.2615662610100802
58 1.024 0.38461538461538464 1.2615662610100802
58 1.042 0.42307692307692313 1.2615662610100802
58 1.048 0.46153846153846156 1.2615662610100802
58 1.05 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
60 1 0.0 1.2615662610100802
60 1.002 0.03571428571428571 1.2615662610100802
60 1.004 0.07142857142857142 1.2615662610100802
60 1.006 0.10714285714285714 1.2615662610100802
60 1.008 0.14285714285714285 1.2615662610100802
60 1.01 0.17857142857142855 1.2615662610100802
60 1.012 0.21428571428571427 1.2615662610100802
60 1.014 0.25 1.2615662610100802
60 1.018 0.2857142857142857 1.2615662610100802
60 1.02 0.3214285714285714 1.2615662610100802
60 1.022 0.3571428571428571 1.2615662610100802
60 1.024 0.39285714285714285 1.2615662610100802
60 1.026 0.42857142857142855 1.2615662610100802
60 1.028 0.46428571428571425 1.2615662610100802
60 1.032 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
62 1 0.0 1.2615662610100802
62 1.002 0.03125 1.2615662610100802
62 1.004 0.0625 1.2615662610100802
62 1.006 0.09375 1.2615662610100802
62 1.008 0.125 1.2615662610100802
62 1.01 0.15625 1.2615662610100802
62 1.012 0.1875 1.2615662610100802
62 1.014 0.21875 1.2615662610100802
62 1.016 0.25 1.2615662610100802
62 1.018 0.28125 1.2615662610100802
62 1.02 0.3125 1.2615662610100802
62 1.022 0.34375 1.2615662610100802
62 1.024 0.375 1.2615662610100802
62 1.026 0.40625 1.2615662610100802
62 1.032 0.4375 1.2615662610100802
62 1.036 0.46875 1.2615662610100802
62 1.038 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
64 1 0.0 1.2615662610100802
64 1.002 0.045454545454545456 1.2615662610100802
64 1.004 0.09090909090909091 1.2615662610100802
64 1.006 0.13636363636363635 1.2615662610100802
64 1.008 0.18181818181818182 1.2615662610100802
64 1.01 0.2272727272727273 1.2615662610100802
64 1.014 0.2727272727272727 1.2615662610100802
64 1.018 0.3181818181818182 1.2615662610100802
64 1.02 0.36363636363636365 1.2615662610100802
64 1.022 0.4090909090909091 1.2615662610100802
64 1.026 0.4545454545454546 1.2615662610100802
64 1.028 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
66 1 0.0 1.2615662610100802
66 1.002 0.038461538461538464 1.2615662610100802
66 1.004 0.07692307692307693 1.2615662610100802
66 1.006 0.11538461538461539 1.2615662610100802
66 1.008 0.15384615384615385 1.2615662610100802
66 1.01 0.19230769230769232 1.2615662610100802
66 1.012 0.23076923076923078 1.2615662610100802
66 1.014 0.2692307692307693 1.2615662610100802
66 1.018 0.3076923076923077 1.2615662610100802
66 1.02 0.34615384615384615 1.2615662610100802
66 1.022 0.38461538461538464 1.2615662610100802
66 1.026 0.42307692307692313 1.2615662610100802
66 1.028 0.46153846153846156 1.2615662610100802
66 1.032 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
68 1 0.0 1.2615662610100802
68 1.002 0.041666666666666664 1.2615662610100802
68 1.004 0.08333333333333333 1.2615662610100802
68 1.006 0.125 1.2615662610100802
68 1.008 0.16666666666666666 1.2615662610100802
68 1.01 0.20833333333333331 1.2615662610100802
68 1.014 0.25 1.2615662610100802
68 1.018 0.29166666666666663 1.2615662610100802
68 1.022 0.3333333333333333 1.2615662610100802
68 1.024 0.375 1.2615662610100802
68 1.026 0.41666666666666663 1.2615662610100802
68 1.032 0.4583333333333333 1.2615662610100802
68 1.054 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
70 1 0.0 1.2615662610100802
70 1.002 0.041666666666666664 1.2615662610100802
70 1.004 0.08333333333333333 1.2615662610100802
70 1.006 0.125 1.2615662610100802
70 1.008 0.16666666666666666 1.2615662610100802
70 1.01 0.20833333333333331 1.2615662610100802
70 1.012 0.25 1.2615662610100802
70 1.014 0.29166666666666663 1.2615662610100802
70 1.018 0.3333333333333333 1.2615662610100802
70 1.02 0.375 1.2615662610100802
70 1.022 0.41666666666666663 1.2615662610100802
70 1.028 0.4583333333333333 1.2615662610100802
70 1.058 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
72 1 0.0 1.2615662610100802
72 1.002 0.045454545454545456 1.2615662610100802
72 1.004 0.09090909090909091 1.2615662610100802
72 1.006 0.13636363636363635 1.2615662610100802
72 1.008 0.18181818181818182 1.2615662610100802
72 1.01 0.2272727272727273 1.2615662610100802
72 1.012 0.2727272727272727 1.2615662610100802
72 1.014 0.3181818181818182 1.2615662610100802
72 1.018 0.36363636363636365 1.2615662610100802
72 1.02 0.4090909090909091 1.2615662610100802
72 1.022 0.4545454545454546 1.2615662610100802
72 1.026 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
74 1 0.0 1.2615662610100802
74 1.002 0.045454545454545456 1.2615662610100802
74 1.004 0.09090909090909091 1.2615662610100802
74 1.006 0.13636363636363635 1.2615662610100802
74 1.008 0.18181818181818182 1.2615662610100802
74 1.01 0.2272727272727273 1.2615662610100802
74 1.014 0.2727272727272727 1.2615662610100802
74 1.018 0.3181818181818182 1.2615662610100802
74 1.02 0.36363636363636365 1.2615662610100802
74 1.022 0.4090909090909091 1.2615662610100802
74 1.024 0.4545454545454546 1.2615662610100802
74 1.028 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
76 1 0.0 1.2615662610100802
76 1.002 0.05555555555555555 1.2615662610100802
76 1.004 0.1111111111111111 1.2615662610100802
76 1.006 0.16666666666666666 1.2615662610100802
76 1.008 0.2222222222222222 1.2615662610100802
76 1.01 0.2777777777777778 1.2615662610100802
76 1.022 0.3333333333333333 1.2615662610100802
76 1.026 0.38888888888888884 1.2615662610100802
76 1.032 0.4444444444444444 1.2615662610100802
76 1.044 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
78 1 0.0 1.2615662610100802
78 1.002 0.05555555555555555 1.2615662610100802
78 1.004 0.1111111111111111 1.2615662610100802
78 1.006 0.16666666666666666 1.2615662610100802
78 1.008 0.2222222222222222 1.2615662610100802
78 1.01 0.2777777777777778 1.2615662610100802
78 1.018 0.3333333333333333 1.2615662610100802
78 1.024 0.38888888888888884 1.2615662610100802
78 1.028 0.4444444444444444 1.2615662610100802
78 1.042 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
1 1 0.0 1.2615662610100802
1 1.002 0.0036231884057971015 1.2615662610100802
1 1.004 0.007246376811594203 1.2615662610100802
1 1.006 0.010869565217391304 1.2615662610100802
1 1.008 0.014492753623188406 1.2615662610100802
1 1.01 0.018115942028985508 1.2615662610100802
1 1.012 0.021739130434782608 1.2615662610100802
1 1.014 0.025362318840579712 1.2615662610100802
1 1.016 0.028985507246376812 1.2615662610100802
1 1.018 0.03260869565217391 1.2615662610100802
1 1.02 0.036231884057971016 1.2615662610100802
1 1.022 0.03985507246376812 1.2615662610100802
1 1.024 0.043478260869565216 1.2615662610100802
1 1.026 0.04710144927536232 1.2615662610100802
1 1.028 0.050724637681159424 1.2615662610100802
1 1.03 0.05434782608695652 1.2615662610100802
1 1.032 0.057971014492753624 1.2615662610100802
1 1.034 0.06159420289855073 1.2615662610100802
1 1.036 0.06521739130434782 1.2615662610100802
1 1.038 0.06884057971014493 1.2615662610100802
1 1.04 0.07246376811594203 1.2615662610100802
1 1.042 0.07608695652173914 1.2615662610100802
1 1.044 0.07971014492753624 1.2615662610100802
1 1.046 0.08333333333333333 1.2615662610100802
1 1.048 0.08695652173913043 1.2615662610100802
1 1.05 0.09057971014492754 1.2615662610100802
1 1.052 0.09420289855072464 1.2615662610100802
1 1.054 0.09782608695652174 1.2615662610100802
1 1.056 0.10144927536231885 1.2615662610100802
1 1.058 0.10507246376811594 1.2615662610100802
1 1.06 0.10869565217391304 1.2615662610100802
1 1.062 0.11231884057971014 1.2615662610100802
1 1.064 0.11594202898550725 1.2615662610100802
1 1.066 0.11956521739130435 1.2615662610100802
1 1.068 0.12318840579710146 1.2615662610100802
1 1.07 0.12681159420289856 1.2615662610100802
1 1.072 0.13043478260869565 1.2615662610100802
1 1.074 0.13405797101449277 1.2615662610100802
1 1.076 0.13768115942028986 1.2615662610100802
1 1.078 0.14130434782608695 1.2615662610100802
1 1.08 0.14492753623188406 1.2615662610100802
1 1.082 0.14855072463768115 1.2615662610100802
1 1.084 0.15217391304347827 1.2615662610100802
1 1.086 0.15579710144927536 1.2615662610100802
1 1.088 0.15942028985507248 1.2615662610100802
1 1.09 0.16304347826086957 1.2615662610100802
1 1.092 0.16666666666666666 1.2615662610100802
1 1.094 0.17028985507246377 1.2615662610100802
1 1.096 0.17391304347826086 1.2615662610100802
1 1.098 0.17753623188405798 1.2615662610100802
1 1.1 0.18115942028985507 1.2615662610100802
1 1.102 0.1847826086956522 1.2615662610100802
1 1.104 0.18840579710144928 1.2615662610100802
1 1.106 0.19202898550724637 1.2615662610100802
1 1.108 0.1956521739130435 1.2615662610100802
1 1.11 0.19927536231884058 1.2615662610100802
1 1.112 0.2028985507246377 1.2615662610100802
1 1.114 0.20652173913043478 1.2615662610100802
1 1.116 0.21014492753623187 1.2615662610100802
1 1.118 0.213768115942029 1.2615662610100802
1 1.12 0.21739130434782608 1.2615662610100802
1 1.122 0.2210144927536232 1.2615662610100802
1 1.124 0.2246376811594203 1.2615662610100802
1 1.126 0.2282608695652174 1.2615662610100802
1 1.128 0.2318840579710145 1.2615662610100802
1 1.13 0.23550724637681159 1.2615662610100802
1 1.132 0.2391304347826087 1.2615662610100802
1 1.134 0.2427536231884058 1.2615662610100802
1 1.136 0.2463768115942029 1.2615662610100802
1 1.138 0.25 1.2615662610100802
1 1.14 0.2536231884057971 1.2615662610100802
1 1.142 0.2572463768115942 1.2615662610100802
1 1.144 0.2608695652173913 1.2615662610100802
1 1.146 0.2644927536231884 1.2615662610100802
1 1.148 0.26811594202898553 1.2615662610100802
1 1.154 0.2717391304347826 1.2615662610100802
1 1.156 0.2753623188405797 1.2615662610100802
1 1.158 0.27898550724637683 1.2615662610100802
1 1.16 0.2826086956521739 1.2615662610100802
1 1.162 0.286231884057971 1.2615662610100802
1 1.164 0.2898550724637681 1.2615662610100802
1 1.168 0.29347826086956524 1.2615662610100802
1 1.17 0.2971014492753623 1.2615662610100802
1 1.172 0.3007246376811594 1.2615662610100802
1 1.176 0.30434782608695654 1.2615662610100802
1 1.178 0.3079710144927536 1.2615662610100802
1 1.18 0.3115942028985507 1.2615662610100802
1 1.182 0.31521739130434784 1.2615662610100802
1 1.186 0.31884057971014496 1.2615662610100802
1 1.188 0.322463768115942 1.2615662610100802
1 1.19 0.32608695652173914 1.2615662610100802
1 1.192 0.32971014492753625 1.2615662610100802
1 1.194 0.3333333333333333 1.2615662610100802
1 1.196 0.33695652173913043 1.2615662610100802
1 1.198 0.34057971014492755 1.2615662610100802
1 1.2 0.34420289855072467 1.2615662610100802
1 1.202 0.34782608695652173 1.2615662610100802
1 1.206 0.35144927536231885 1.2615662610100802
1 1.208 0.35507246376811596 1.2615662610100802
1 1.21 0.358695652173913 1.2615662610100802
1 1.212 0.36231884057971014 1.2615662610100802
1 1.214 0.36594202898550726 1.2615662610100802
1 1.216 0.3695652173913044 1.2615662610100802
1 1.218 0.37318840579710144 1.2615662610100802
1 1.222 0.37681159420289856 1.2615662610100802
1 1.224 0.3804347826086957 1.2615662610100802
1 1.226 0.38405797101449274 1.2615662610100802
1 1.228 0.38768115942028986 1.2615662610100802
1 1.23 0.391304347826087 1.2615662610100802
1 1.232 0.39492753623188404 1.2615662610100802
1 1.234 0.39855072463768115 1.2615662610100802
1 1.236 0.40217391304347827 1.2615662610100802
1 1.238 0.4057971014492754 1.2615662610100802
1 1.244 0.40942028985507245 1.2615662610100802
1 1.246 0.41304347826086957 1.2615662610100802
1 1.25 0.4166666666666667 1.2615662610100802
1 1.252 0.42028985507246375 1.2615662610100802
1 1.254 0.42391304347826086 1.2615662610100802
1 1.258 0.427536231884058 1.2615662610100802
1 1.26 0.4311594202898551 1.2615662610100802
1 1.264 0.43478260869565216 1.2615662610100802
1 1.266 0.4384057971014493 1.2615662610100802
1 1.274 0.4420289855072464 1.2615662610100802
1 1.278 0.44565217391304346 1.2615662610100802
1 1.282 0.4492753623188406 1.2615662610100802
1 1.284 0.4528985507246377 1.2615662610100802
1 1.286 0.4565217391304348 1.2615662610100802
1 1.29 0.4601449275362319 1.2615662610100802
1 1.294 0.463768115942029 1.2615662610100802
1 1.296 0.4673913043478261 1.2615662610100802
1 1.31 0.47101449275362317 1.2615662610100802
1 1.322 0.4746376811594203 1.2615662610100802
1 1.326 0.4782608695652174 1.2615662610100802
1 1.328 0.4818840579710145 1.2615662610100802
1 1.332 0.4855072463768116 1.2615662610100802
1 1.338 0.4891304347826087 1.2615662610100802
1 1.34 0.4927536231884058 1.2615662610100802
1 1.382 0.4963768115942029 1.2615662610100802
1 1.454 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
3 1 0.0 1.2615662610100802
3 1.002 0.003875968992248062 1.2615662610100802
3 1.004 0.007751937984496124 1.2615662610100802
3 1.006 0.011627906976744186 1.2615662610100802
3 1.008 0.015503875968992248 1.2615662610100802
3 1.01 0.01937984496124031 1.2615662610100802
3 1.012 0.023255813953488372 1.2615662610100802
3 1.014 0.027131782945736434 1.2615662610100802
3 1.016 0.031007751937984496 1.2615662610100802
3 1.018 0.03488372093023256 1.2615662610100802
3 1.02 0.03875968992248062 1.2615662610100802
3 1.022 0.04263565891472868 1.2615662610100802
3 1.024 0.046511627906976744 1.2615662610100802
3 1.026 0.050387596899224806 1.2615662610100802
3 1.028 0.05426356589147287 1.2615662610100802
3 1.03 0.05813953488372093 1.2615662610100802
3 1.032 0.06201550387596899 1.2615662610100802
3 1.034 0.06589147286821706 1.2615662610100802
3 1.036 0.06976744186046512 1.2615662610100802
3 1.038 0.07364341085271317 1.2615662610100802
3 1.04 0.07751937984496124 1.2615662610100802
3 1.042 0.08139534883720931 1.2615662610100802
3 1.044 0.08527131782945736 1.2615662610100802
3 1.046 0.08914728682170542 1.2615662610100802
3 1.048 0.09302325581395349 1.2615662610100802
3 1.05 0.09689922480620156 1.2615662610100802
3 1.052 0.10077519379844961 1.2615662610100802
3 1.054 0.10465116279069767 1.2615662610100802
3 1.056 0.10852713178294573 1.2615662610100802
3 1.058 0.1124031007751938 1.2615662610100802
3 1.06 0.11627906976744186 1.2615662610100802
3 1.062 0.12015503875968991 1.2615662610100802
3 1.064 0.12403100775193798 1.2615662610100802
3 1.066 0.12790697674418605 1.2615662610100802
3 1.07 0.13178294573643412 1.2615662610100802
3 1.072 0.13565891472868216 1.2615662610100802
3 1.074 0.13953488372093023 1.2615662610100802
3 1.076 0.1434108527131783 1.2615662610100802
3 1.078 0.14728682170542634 1.2615662610100802
3 1.08 0.1511627906976744 1.2615662610100802
3 1.082 0.15503875968992248 1.2615662610100802
3 1.084 0.15891472868217055 1.2615662610100802
3 1.086 0.16279069767441862 1.2615662610100802
3 1.088 0.16666666666666666 1.2615662610100802
3 1.09 0.17054263565891473 1.2615662610100802
3 1.092 0.1744186046511628 1.2615662610100802
3 1.094 0.17829457364341084 1.2615662610100802
3 1.096 0.1821705426356589 1.2615662610100802
3 1.098 0.18604651162790697 1.2615662610100802
3 1.1 0.18992248062015504 1.2615662610100802
3 1.102 0.1937984496124031 1.2615662610100802
3 1.104 0.19767441860465115 1.2615662610100802
3 1.106 0.20155038759689922 1.2615662610100802
3 1.108 0.2054263565891473 1.2615662610100802
3 1.11 0.20930232558139533 1.2615662610100802
3 1.112 0.2131782945736434 1.2615662610100802
3 1.114 0.21705426356589147 1.2615662610100802
3 1.116 0.22093023255813954 1.2615662610100802
3 1.118 0.2248062015503876 1.2615662610100802
3 1.12 0.22868217054263565 1.2615662610100802
3 1.122 0.23255813953488372 1.2615662610100802
3 1.124 0.2364341085271318 1.2615662610100802
3 1.126 0.24031007751937983 1.2615662610100802
3 1.128 0.2441860465116279 1.2615662610100802
3 1.13 0.24806201550387597 1.2615662610100802
3 1.132 0.25193798449612403 1.2615662610100802
3 1.134 0.2558139534883721 1.2615662610100802
3 1.136 0.2596899224806202 1.2615662610100802
3 1.138 0.26356589147286824 1.2615662610100802
3 1.14 0.26744186046511625 1.2615662610100802
3 1.142 0.2713178294573643 1.2615662610100802
3 1.144 0.2751937984496124 1.2615662610100802
3 1.146 0.27906976744186046 1.2615662610100802
3 1.148 0.28294573643410853 1.2615662610100802
3 1.15 0.2868217054263566 1.2615662610100802
3 1.152 0.29069767441860467 1.2615662610100802
3 1.154 0.2945736434108527 1.2615662610100802
3 1.156 0.29844961240310075 1.2615662610100802
3 1.158 0.3023255813953488 1.2615662610100802
3 1.162 0.3062015503875969 1.2615662610100802
3 1.164 0.31007751937984496 1.2615662610100802
3 1.168 0.313953488372093 1.2615662610100802
3 1.172 0.3178294573643411 1.2615662610100802
3 1.176 0.32170542635658916 1.2615662610100802
3 1.178 0.32558139534883723 1.2615662610100802
3 1.18 0.32945736434108525 1.2615662610100802
3 1.182 0.3333333333333333 1.2615662610100802
3 1.184 0.3372093023255814 1.2615662610100802
3 1.186 0.34108527131782945 1.2615662610100802
3 1.188 0.3449612403100775 1.2615662610100802
3 1.19 0.3488372093023256 1.2615662610100802
3 1.192 0.35271317829457366 1.2615662610100802
3 1.194 0.3565891472868217 1.2615662610100802
3 1.196 0.36046511627906974 1.2615662610100802
3 1.198 0.3643410852713178 1.2615662610100802
3 1.2 0.3682170542635659 1.2615662610100802
3 1.202 0.37209302325581395 1.2615662610100802
3 1.206 0.375968992248062 1.2615662610100802
3 1.208 0.3798449612403101 1.2615662610100802
3 1.21 0.38372093023255816 1.2615662610100802
3 1.212 0.3875968992248062 1.2615662610100802
3 1.214 0.39147286821705424 1.2615662610100802
3 1.218 0.3953488372093023 1.2615662610100802
3 1.22 0.3992248062015504 1.2615662610100802
3 1.222 0.40310077519379844 1.2615662610100802
3 1.224 0.4069767441860465 1.2615662610100802
3 1.226 0.4108527131782946 1.2615662610100802
3 1.228 0.41472868217054265 1.2615662610100802
3 1.23 0.41860465116279066 1.2615662610100802
3 1.234 0.42248062015503873 1.2615662610100802
3 1.236 0.4263565891472868 1.2615662610100802
3 1.238 0.43023255813953487 1.2615662610100802
3 1.24 0.43410852713178294 1.2615662610100802
3 1.244 0.437984496124031 1.2615662610100802
3 1.246 0.4418604651162791 1.2615662610100802
3 1.258 0.44573643410852715 1.2615662610100802
3 1.268 0.4496124031007752 1.2615662610100802
3 1.278 0.45348837209302323 1.2615662610100802
3 1.28 0.4573643410852713 1.2615662610100802
3 1.282 0.46124031007751937 1.2615662610100802
3 1.288 0.46511627906976744 1.2615662610100802
3 1.294 0.4689922480620155 1.2615662610100802
3 1.298 0.4728682170542636 1.2615662610100802
3 1.312 0.47674418604651164 1.2615662610100802
3 1.346 0.48062015503875966 1.2615662610100802
3 1.368 0.4844961240310077 1.2615662610100802
3 1.378 0.4883720930232558 1.2615662610100802
3 1.384 0.49224806201550386 1.2615662610100802
3 1.39 0.49612403100775193 1.2615662610100802
3 1.404 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
5 1 0.0 1.2615662610100802
5 1.002 0.007936507936507936 1.2615662610100802
5 1.004 0.015873015873015872 1.2615662610100802
5 1.006 0.023809523809523808 1.2615662610100802
5 1.008 0.031746031746031744 1.2615662610100802
5 1.01 0.03968253968253968 1.2615662610100802
5 1.012 0.047619047619047616 1.2615662610100802
5 1.014 0.05555555555555555 1.2615662610100802
5 1.016 0.06349206349206349 1.2615662610100802
5 1.018 0.07142857142857142 1.2615662610100802
5 1.02 0.07936507936507936 1.2615662610100802
5 1.022 0.0873015873015873 1.2615662610100802
5 1.024 0.09523809523809523 1.2615662610100802
5 1.026 0.10317460317460317 1.2615662610100802
5 1.028 0.1111111111111111 1.2615662610100802
5 1.03 0.11904761904761904 1.2615662610100802
5 1.032 0.12698412698412698 1.2615662610100802
5 1.034 0.1349206349206349 1.2615662610100802
5 1.036 0.14285714285714285 1.2615662610100802
5 1.038 0.15079365079365079 1.2615662610100802
5 1.04 0.15873015873015872 1.2615662610100802
5 1.042 0.16666666666666666 1.2615662610100802
5 1.044 0.1746031746031746 1.2615662610100802
5 1.046 0.18253968253968253 1.2615662610100802
5 1.048 0.19047619047619047 1.2615662610100802
5 1.05 0.1984126984126984 1.2615662610100802
5 1.052 0.20634920634920634 1.2615662610100802
5 1.054 0.21428571428571427 1.2615662610100802
5 1.056 0.2222222222222222 1.2615662610100802
5 1.058 0.23015873015873015 1.2615662610100802
5 1.06 0.23809523809523808 1.2615662610100802
5 1.062 0.24603174603174602 1.2615662610100802
5 1.064 0.25396825396825395 1.2615662610100802
5 1.066 0.26190476190476186 1.2615662610100802
5 1.068 0.2698412698412698 1.2615662610100802
5 1.07 0.2777777777777778 1.2615662610100802
5 1.072 0.2857142857142857 1.2615662610100802
5 1.074 0.2936507936507936 1.2615662610100802
5 1.076 0.30158730158730157 1.2615662610100802
5 1.078 0.30952380952380953 1.2615662610100802
5 1.08 0.31746031746031744 1.2615662610100802
5 1.082 0.32539682539682535 1.2615662610100802
5 1.084 0.3333333333333333 1.2615662610100802
5 1.086 0.3412698412698413 1.2615662610100802
5 1.088 0.3492063492063492 1.2615662610100802
5 1.09 0.3571428571428571 1.2615662610100802
5 1.092 0.36507936507936506 1.2615662610100802
5 1.096 0.373015873015873 1.2615662610100802
5 1.098 0.38095238095238093 1.2615662610100802
5 1.1 0.38888888888888884 1.2615662610100802
5 1.102 0.3968253968253968 1.2615662610100802
5 1.104 0.40476190476190477 1.2615662610100802
5 1.11 0.4126984126984127 1.2615662610100802
5 1.112 0.4206349206349206 1.2615662610100802
5 1.114 0.42857142857142855 1.2615662610100802
5 1.118 0.4365079365079365 1.2615662610100802
5 1.12 0.4444444444444444 1.2615662610100802
5 1.122 0.45238095238095233 1.2615662610100802
5 1.126 0.4603174603174603 1.2615662610100802
5 1.13 0.46825396825396826 1.2615662610100802
5 1.132 0.47619047619047616 1.2615662610100802
5 1.134 0.4841269841269841 1.2615662610100802
5 1.142 0.49206349206349204 1.2615662610100802
5 1.146 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
7 1 0.0 1.2615662610100802
7 1.002 0.00980392156862745 1.2615662610100802
7 1.004 0.0196078431372549 1.2615662610100802
7 1.006 0.029411764705882353 1.2615662610100802
7 1.008 0.0392156862745098 1.2615662610100802
7 1.01 0.049019607843137254 1.2615662610100802
7 1.012 0.058823529411764705 1.2615662610100802
7 1.014 0.06862745098039216 1.2615662610100802
7 1.016 0.0784313725490196 1.2615662610100802
7 1.018 0.08823529411764705 1.2615662610100802
7 1.02 0.09803921568627451 1.2615662610100802
7 1.022 0.10784313725490197 1.2615662610100802
7 1.024 0.11764705882352941 1.2615662610100802
7 1.026 0.12745098039215685 1.2615662610100802
7 1.028 0.13725490196078433 1.2615662610100802
7 1.03 0.14705882352941177 1.2615662610100802
7 1.032 0.1568627450980392 1.2615662610100802
7 1.034 0.16666666666666666 1.2615662610100802
7 1.036 0.1764705882352941 1.2615662610100802
7 1.038 0.18627450980392157 1.2615662610100802
7 1.04 0.19607843137254902 1.2615662610100802
7 1.042 0.20588235294117646 1.2615662610100802
7 1.044 0.21568627450980393 1.2615662610100802
7 1.046 0.22549019607843138 1.2615662610100802
7 1.048 0.23529411764705882 1.2615662610100802
7 1.05 0.24509803921568626 1.2615662610100802
7 1.052 0.2549019607843137 1.2615662610100802
7 1.054 0.2647058823529412 1.2615662610100802
7 1.056 0.27450980392156865 1.2615662610100802
7 1.058 0.28431372549019607 1.2615662610100802
7 1.06 0.29411764705882354 1.2615662610100802
7 1.062 0.30392156862745096 1.2615662610100802
7 1.064 0.3137254901960784 1.2615662610100802
7 1.066 0.3235294117647059 1.2615662610100802
7 1.07 0.3333333333333333 1.2615662610100802
7 1.072 0.3431372549019608 1.2615662610100802
7 1.074 0.3529411764705882 1.2615662610100802
7 1.078 0.3627450980392157 1.2615662610100802
7 1.08 0.37254901960784315 1.2615662610100802
7 1.082 0.38235294117647056 1.2615662610100802
7 1.086 0.39215686274509803 1.2615662610100802
7 1.094 0.4019607843137255 1.2615662610100802
7 1.096 0.4117647058823529 1.2615662610100802
7 1.098 0.4215686274509804 1.2615662610100802
7 1.1 0.43137254901960786 1.2615662610100802
7 1.102 0.4411764705882353 1.2615662610100802
7 1.104 0.45098039215686275 1.2615662610100802
7 1.106 0.46078431372549017 1.2615662610100802
7 1.11 0.47058823529411764 1.2615662610100802
7 1.116 0.4803921568627451 1.2615662610100802
7 1.12 0.49019607843137253 1.2615662610100802
7 1.124 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
9 1 0.0 1.2615662610100802
9 1.002 0.014705882352941176 1.2615662610100802
9 1.004 0.029411764705882353 1.2615662610100802
9 1.006 0.044117647058823525 1.2615662610100802
9 1.008 0.058823529411764705 1.2615662610100802
9 1.01 0.07352941176470588 1.2615662610100802
9 1.012 0.08823529411764705 1.2615662610100802
9 1.014 0.10294117647058823 1.2615662610100802
9 1.016 0.11764705882352941 1.2615662610100802
9 1.018 0.1323529411764706 1.2615662610100802
9 1.02 0.14705882352941177 1.2615662610100802
9 1.022 0.16176470588235295 1.2615662610100802
9 1.024 0.1764705882352941 1.2615662610100802
9 1.026 0.19117647058823528 1.2615662610100802
9 1.028 0.20588235294117646 1.2615662610100802
9 1.03 0.22058823529411764 1.2615662610100802
9 1.032 0.23529411764705882 1.2615662610100802
9 1.034 0.25 1.2615662610100802
9 1.036 0.2647058823529412 1.2615662610100802
9 1.038 0.27941176470588236 1.2615662610100802
9 1.042 0.29411764705882354 1.2615662610100802
9 1.044 0.3088235294117647 1.2615662610100802
9 1.046 0.3235294117647059 1.2615662610100802
9 1.048 0.3382352941176471 1.2615662610100802
9 1.05 0.3529411764705882 1.2615662610100802
9 1.052 0.3676470588235294 1.2615662610100802
9 1.054 0.38235294117647056 1.2615662610100802
9 1.06 0.39705882352941174 1.2615662610100802
9 1.084 0.4117647058823529 1.2615662610100802
9 1.088 0.4264705882352941 1.2615662610100802
9 1.09 0.4411764705882353 1.2615662610100802
9 1.096 0.45588235294117646 1.2615662610100802
9 1.098 0.47058823529411764 1.2615662610100802
9 1.104 0.4852941176470588 1.2615662610100802
9 1.118 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
11 1 0.0 1.2615662610100802
11 1.002 0.013513513513513514 1.2615662610100802
11 1.004 0.02702702702702703 1.2615662610100802
11 1.006 0.04054054054054054 1.2615662610100802
11 1.008 0.05405405405405406 1.2615662610100802
11 1.01 0.06756756756756757 1.2615662610100802
11 1.012 0.08108108108108109 1.2615662610100802
11 1.014 0.0945945945945946 1.2615662610100802
11 1.016 0.10810810810810811 1.2615662610100802
11 1.018 0.12162162162162163 1.2615662610100802
11 1.02 0.13513513513513514 1.2615662610100802
11 1.022 0.14864864864864866 1.2615662610100802
11 1.024 0.16216216216216217 1.2615662610100802
11 1.026 0.17567567567567569 1.2615662610100802
11 1.028 0.1891891891891892 1.2615662610100802
11 1.03 0.20270270270270271 1.2615662610100802
11 1.032 0.21621621621621623 1.2615662610100802
11 1.034 0.22972972972972974 1.2615662610100802
11 1.036 0.24324324324324326 1.2615662610100802
11 1.038 0.2567567567567568 1.2615662610100802
11 1.042 0.2702702702702703 1.2615662610100802
11 1.044 0.28378378378378377 1.2615662610100802
11 1.046 0.2972972972972973 1.2615662610100802
11 1.048 0.31081081081081086 1.2615662610100802
11 1.05 0.32432432432432434 1.2615662610100802
11 1.052 0.33783783783783783 1.2615662610100802
11 1.056 0.35135135135135137 1.2615662610100802
11 1.058 0.3648648648648649 1.2615662610100802
11 1.06 0.3783783783783784 1.2615662610100802
11 1.062 0.3918918918918919 1.2615662610100802
11 1.07 0.40540540540540543 1.2615662610100802
11 1.072 0.41891891891891897 1.2615662610100802
11 1.076 0.43243243243243246 1.2615662610100802
11 1.08 0.44594594594594594 1.2615662610100802
11 1.086 0.4594594594594595 1.2615662610100802
11 1.092 0.472972972972973 1.2615662610100802
11 1.108 0.4864864864864865 1.2615662610100802
11 1.11 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
13 1 0.0 1.2615662610100802
13 1.002 0.022727272727272728 1.2615662610100802
13 1.004 0.045454545454545456 1.2615662610100802
13 1.006 0.06818181818181818 1.2615662610100802
13 1.008 0.09090909090909091 1.2615662610100802
13 1.01 0.11363636363636365 1.2615662610100802
13 1.012 0.13636363636363635 1.2615662610100802
13 1.014 0.1590909090909091 1.2615662610100802
13 1.016 0.18181818181818182 1.2615662610100802
13 1.018 0.20454545454545456 1.2615662610100802
13 1.02 0.2272727272727273 1.2615662610100802
13 1.022 0.25 1.2615662610100802
13 1.024 0.2727272727272727 1.2615662610100802
13 1.026 0.29545454545454547 1.2615662610100802
13 1.028 0.3181818181818182 1.2615662610100802
13 1.03 0.34090909090909094 1.2615662610100802
13 1.032 0.36363636363636365 1.2615662610100802
13 1.034 0.38636363636363635 1.2615662610100802
13 1.036 0.4090909090909091 1.2615662610100802
13 1.042 0.4318181818181818 1.2615662610100802
13 1.046 0.4545454545454546 1.2615662610100802
13 1.048 0.4772727272727273 1.2615662610100802
13 1.052 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
15 1 0.0 1.2615662610100802
15 1.002 0.023809523809523808 1.2615662610100802
15 1.004 0.047619047619047616 1.2615662610100802
15 1.006 0.07142857142857142 1.2615662610100802
15 1.008 0.09523809523809523 1.2615662610100802
15 1.01 0.11904761904761904 1.2615662610100802
15 1.012 0.14285714285714285 1.2615662610100802
15 1.014 0.16666666666666666 1.2615662610100802
15 1.016 0.19047619047619047 1.2615662610100802
15 1.018 0.21428571428571427 1.2615662610100802
15 1.02 0.23809523809523808 1.2615662610100802
15 1.022 0.26190476190476186 1.2615662610100802
15 1.024 0.2857142857142857 1.2615662610100802
15 1.026 0.30952380952380953 1.2615662610100802
15 1.028 0.3333333333333333 1.2615662610100802
15 1.03 0.3571428571428571 1.2615662610100802
15 1.032 0.38095238095238093 1.2615662610100802
15 1.034 0.40476190476190477 1.2615662610100802
15 1.036 0.42857142857142855 1.2615662610100802
15 1.042 0.45238095238095233 1.2615662610100802
15 1.048 0.47619047619047616 1.2615662610100802
15 1.056 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
17 1 0.0 1.2615662610100802
17 1.002 0.029411764705882353 1.2615662610100802
17 1.004 0.058823529411764705 1.2615662610100802
17 1.006 0.08823529411764705 1.2615662610100802
17 1.008 0.11764705882352941 1.2615662610100802
17 1.01 0.14705882352941177 1.2615662610100802
17 1.012 0.1764705882352941 1.2615662610100802
17 1.014 0.20588235294117646 1.2615662610100802
17 1.016 0.23529411764705882 1.2615662610100802
17 1.018 0.2647058823529412 1.2615662610100802
17 1.02 0.29411764705882354 1.2615662610100802
17 1.022 0.3235294117647059 1.2615662610100802
17 1.024 0.3529411764705882 1.2615662610100802
17 1.028 0.38235294117647056 1.2615662610100802
17 1.032 0.4117647058823529 1.2615662610100802
17 1.036 0.4411764705882353 1.2615662610100802
17 1.042 0.47058823529411764 1.2615662610100802
17 1.052 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
19 1 0.0 1.2615662610100802
19 1.002 0.027777777777777776 1.2615662610100802
19 1.004 0.05555555555555555 1.2615662610100802
19 1.006 0.08333333333333333 1.2615662610100802
19 1.008 0.1111111111111111 1.2615662610100802
19 1.01 0.1388888888888889 1.2615662610100802
19 1.012 0.16666666666666666 1.2615662610100802
19 1.014 0.19444444444444442 1.2615662610100802
19 1.016 0.2222222222222222 1.2615662610100802
19 1.018 0.25 1.2615662610100802
19 1.02 0.2777777777777778 1.2615662610100802
19 1.022 0.3055555555555555 1.2615662610100802
19 1.024 0.3333333333333333 1.2615662610100802
19 1.026 0.3611111111111111 1.2615662610100802
19 1.028 0.38888888888888884 1.2615662610100802
19 1.032 0.41666666666666663 1.2615662610100802
19 1.038 0.4444444444444444 1.2615662610100802
19 1.048 0.4722222222222222 1.2615662610100802
19 1.076 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
21 1 0.0 1.2615662610100802
21 1.002 0.03125 1.2615662610100802
21 1.004 0.0625 1.2615662610100802
21 1.006 0.09375 1.2615662610100802
21 1.008 0.125 1.2615662610100802
21 1.01 0.15625 1.2615662610100802
21 1.012 0.1875 1.2615662610100802
21 1.014 0.21875 1.2615662610100802
21 1.016 0.25 1.2615662610100802
21 1.018 0.28125 1.2615662610100802
21 1.02 0.3125 1.2615662610100802
21 1.022 0.34375 1.2615662610100802
21 1.024 0.375 1.2615662610100802
21 1.028 0.40625 1.2615662610100802
21 1.03 0.4375 1.2615662610100802
21 1.042 0.46875 1.2615662610100802
21 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
23 1 0.0 1.2615662610100802
23 1.002 0.041666666666666664 1.2615662610100802
23 1.004 0.08333333333333333 1.2615662610100802
23 1.006 0.125 1.2615662610100802
23 1.008 0.16666666666666666 1.2615662610100802
23 1.01 0.20833333333333331 1.2615662610100802
23 1.012 0.25 1.2615662610100802
23 1.014 0.29166666666666663 1.2615662610100802
23 1.016 0.3333333333333333 1.2615662610100802
23 1.02 0.375 1.2615662610100802
23 1.024 0.41666666666666663 1.2615662610100802
23 1.028 0.4583333333333333 1.2615662610100802
23 1.048 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
25 1 0.0 1.2615662610100802
25 1.002 0.045454545454545456 1.2615662610100802
25 1.004 0.09090909090909091 1.2615662610100802
25 1.006 0.13636363636363635 1.2615662610100802
25 1.008 0.18181818181818182 1.2615662610100802
25 1.01 0.2272727272727273 1.2615662610100802
25 1.012 0.2727272727272727 1.2615662610100802
25 1.014 0.3181818181818182 1.2615662610100802
25 1.02 0.36363636363636365 1.2615662610100802
25 1.022 0.4090909090909091 1.2615662610100802
25 1.028 0.4545454545454546 1.2615662610100802
25 1.05 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
27 1 0.0 1.2615662610100802
27 1.002 0.05 1.2615662610100802
27 1.004 0.1 1.2615662610100802
27 1.006 0.15000000000000002 1.2615662610100802
27 1.008 0.2 1.2615662610100802
27 1.01 0.25 1.2615662610100802
27 1.012 0.30000000000000004 1.2615662610100802
27 1.014 0.35000000000000003 1.2615662610100802
27 1.018 0.4 1.2615662610100802
27 1.022 0.45 1.2615662610100802
27 1.042 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
29 1 0.0 1.2615662610100802
29 1.002 0.05555555555555555 1.2615662610100802
29 1.004 0.1111111111111111 1.2615662610100802
29 1.006 0.16666666666666666 1.2615662610100802
29 1.008 0.2222222222222222 1.2615662610100802
29 1.01 0.2777777777777778 1.2615662610100802
29 1.014 0.3333333333333333 1.2615662610100802
29 1.02 0.38888888888888884 1.2615662610100802
29 1.022 0.4444444444444444 1.2615662610100802
29 1.024 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
31 1 0.0 1.2615662610100802
31 1.002 0.045454545454545456 1.2615662610100802
31 1.004 0.09090909090909091 1.2615662610100802
31 1.006 0.13636363636363635 1.2615662610100802
31 1.008 0.18181818181818182 1.2615662610100802
31 1.01 0.2272727272727273 1.2615662610100802
31 1.012 0.2727272727272727 1.2615662610100802
31 1.014 0.3181818181818182 1.2615662610100802
31 1.016 0.36363636363636365 1.2615662610100802
31 1.02 0.4090909090909091 1.2615662610100802
31 1.022 0.4545454545454546 1.2615662610100802
31 1.024 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
33 1 0.0 1.2615662610100802
33 1.002 0.08333333333333333 1.2615662610100802
33 1.004 0.16666666666666666 1.2615662610100802
33 1.006 0.25 1.2615662610100802
33 1.008 0.3333333333333333 1.2615662610100802
33 1.01 0.41666666666666663 1.2615662610100802
33 1.014 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
35 1 0.0 1.2615662610100802
35 1.002 0.07142857142857142 1.2615662610100802
35 1.004 0.14285714285714285 1.2615662610100802
35 1.006 0.21428571428571427 1.2615662610100802
35 1.008 0.2857142857142857 1.2615662610100802
35 1.01 0.3571428571428571 1.2615662610100802
35 1.012 0.42857142857142855 1.2615662610100802
35 1.022 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
37 1 0.0 1.2615662610100802
37 1.002 0.08333333333333333 1.2615662610100802
37 1.004 0.16666666666666666 1.2615662610100802
37 1.006 0.25 1.2615662610100802
37 1.008 0.3333333333333333 1.2615662610100802
37 1.01 0.41666666666666663 1.2615662610100802
37 1.022 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
39 1 0.0 1.2615662610100802
39 1.002 0.1 1.2615662610100802
39 1.004 0.2 1.2615662610100802
39 1.006 0.30000000000000004 1.2615662610100802
39 1.008 0.4 1.2615662610100802
39 1.01 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
41 1 0.0 1.2615662610100802
41 1.002 0.07142857142857142 1.2615662610100802
41 1.004 0.14285714285714285 1.2615662610100802
41 1.006 0.21428571428571427 1.2615662610100802
41 1.008 0.2857142857142857 1.2615662610100802
41 1.01 0.3571428571428571 1.2615662610100802
41 1.012 0.42857142857142855 1.2615662610100802
41 1.022 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
43 1 0.0 1.2615662610100802
43 1.002 0.125 1.2615662610100802
43 1.004 0.25 1.2615662610100802
43 1.006 0.375 1.2615662610100802
43 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
45 1 0.0 1.2615662610100802
45 1.002 0.08333333333333333 1.2615662610100802
45 1.004 0.16666666666666666 1.2615662610100802
45 1.006 0.25 1.2615662610100802
45 1.008 0.3333333333333333 1.2615662610100802
45 1.01 0.41666666666666663 1.2615662610100802
45 1.012 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
47 1 0.0 1.2615662610100802
47 1.002 0.1 1.2615662610100802
47 1.004 0.2 1.2615662610100802
47 1.006 0.30000000000000004 1.2615662610100802
47 1.008 0.4 1.2615662610100802
47 1.01 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
49 1 0.0 1.2615662610100802
49 1.002 0.08333333333333333 1.2615662610100802
49 1.004 0.16666666666666666 1.2615662610100802
49 1.006 0.25 1.2615662610100802
49 1.008 0.3333333333333333 1.2615662610100802
49 1.01 0.41666666666666663 1.2615662610100802
49 1.018 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
51 1 0.0 1.2615662610100802
51 1.002 0.08333333333333333 1.2615662610100802
51 1.004 0.16666666666666666 1.2615662610100802
51 1.006 0.25 1.2615662610100802
51 1.008 0.3333333333333333 1.2615662610100802
51 1.01 0.41666666666666663 1.2615662610100802
51 1.022 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
53 1 0.0 1.2615662610100802
53 1.002 0.125 1.2615662610100802
53 1.004 0.25 1.2615662610100802
53 1.006 0.375 1.2615662610100802
53 1.01 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
55 1 0.0 1.2615662610100802
55 1.002 0.125 1.2615662610100802
55 1.004 0.25 1.2615662610100802
55 1.006 0.375 1.2615662610100802
55 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
57 1 0.0 1.2615662610100802
57 1.002 0.125 1.2615662610100802
57 1.004 0.25 1.2615662610100802
57 1.006 0.375 1.2615662610100802
57 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
59 1 0.0 1.2615662610100802
59 1.002 0.1 1.2615662610100802
59 1.004 0.2 1.2615662610100802
59 1.006 0.30000000000000004 1.2615662610100802
59 1.008 0.4 1.2615662610100802
59 1.01 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
61 1 0.0 1.2615662610100802
61 1.002 0.16666666666666666 1.2615662610100802
61 1.004 0.3333333333333333 1.2615662610100802
61 1.006 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
63 1 0.0 1.2615662610100802
63 1.002 0.125 1.2615662610100802
63 1.004 0.25 1.2615662610100802
63 1.006 0.375 1.2615662610100802
63 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
65 1 0.0 1.2615662610100802
65 1.002 0.125 1.2615662610100802
65 1.004 0.25 1.2615662610100802
65 1.006 0.375 1.2615662610100802
65 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
67 1 0.0 1.2615662610100802
67 1.002 0.125 1.2615662610100802
67 1.004 0.25 1.2615662610100802
67 1.006 0.375 1.2615662610100802
67 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
69 1 0.0 1.2615662610100802
69 1.002 0.125 1.2615662610100802
69 1.004 0.25 1.2615662610100802
69 1.006 0.375 1.2615662610100802
69 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
71 1 0.0 1.2615662610100802
71 1.002 0.16666666666666666 1.2615662610100802
71 1.004 0.3333333333333333 1.2615662610100802
71 1.006 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
73 1 0.0 1.2615662610100802
73 1.002 0.125 1.2615662610100802
73 1.004 0.25 1.2615662610100802
73 1.006 0.375 1.2615662610100802
73 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
75 1 0.0 1.2615662610100802
75 1.002 0.125 1.2615662610100802
75 1.004 0.25 1.2615662610100802
75 1.006 0.375 1.2615662610100802
75 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
77 1 0.0 1.2615662610100802
77 1.002 0.125 1.2615662610100802
77 1.004 0.25 1.2615662610100802
77 1.006 0.375 1.2615662610100802
77 1.008 0.5 1.2615662610100802
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit,
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata  sizedata
79 1 0.0 1.2615662610100802
79 1.002 0.125 1.2615662610100802
79 1.004 0.25 1.2615662610100802
79 1.006 0.375 1.2615662610100802
79 1.008 0.5 1.2615662610100802
};
\end{axis}

\end{tikzpicture}


==> figures/at.tex <==
\begin{tikzpicture}[scale = 0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={a) ESS Austria},
x grid style={darkgray176},
xlabel={Panel Size},
xmin=-1.4, xmax=41.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distortion},
ymin=0.985930834007133, ymax=1.32850522005963,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:1,1.28783419982522)
--(axis cs:1,1.31131539417918)
--(axis cs:2,1.31293365705724)
--(axis cs:3,1.24655154411007)
--(axis cs:4,1.18173765353697)
--(axis cs:5,1.1416558923108)
--(axis cs:6,1.09371395933244)
--(axis cs:7,1.0761405894599)
--(axis cs:8,1.06173567911261)
--(axis cs:9,1.04865760454883)
--(axis cs:10,1.04327782085851)
--(axis cs:11,1.03415334611072)
--(axis cs:12,1.03106124594467)
--(axis cs:13,1.03263797791403)
--(axis cs:14,1.02641437476251)
--(axis cs:15,1.02583044715865)
--(axis cs:16,1.02285185252099)
--(axis cs:17,1.01819795721339)
--(axis cs:18,1.01795198287849)
--(axis cs:19,1.01760214033389)
--(axis cs:20,1.01628466902289)
--(axis cs:21,1.01380316905107)
--(axis cs:22,1.01320051395914)
--(axis cs:23,1.0137263603832)
--(axis cs:24,1.01316950865734)
--(axis cs:25,1.01084707800286)
--(axis cs:26,1.01104214195654)
--(axis cs:27,1.01161457102236)
--(axis cs:28,1.01022705317459)
--(axis cs:29,1.01026005273353)
--(axis cs:30,1.01063848470392)
--(axis cs:31,1.00907825245733)
--(axis cs:32,1.00804039787255)
--(axis cs:33,1.00744158439492)
--(axis cs:34,1.00816106173571)
--(axis cs:35,1.0071749125053)
--(axis cs:36,1.00713474374014)
--(axis cs:37,1.00649953277532)
--(axis cs:38,1.00634142475975)
--(axis cs:39,1.00733899680323)
--(axis cs:40,1.0065277757964)
--(axis cs:40,1.0042355215244)
--(axis cs:40,1.0042355215244)
--(axis cs:39,1.00504036820517)
--(axis cs:38,1.00404288804185)
--(axis cs:37,1.00347218858748)
--(axis cs:36,1.00447510010986)
--(axis cs:35,1.0045708424339)
--(axis cs:34,1.00537924118829)
--(axis cs:33,1.00456443637388)
--(axis cs:32,1.00509940303145)
--(axis cs:31,1.00588944037467)
--(axis cs:30,1.00735581494888)
--(axis cs:29,1.00678225766647)
--(axis cs:28,1.00704346518061)
--(axis cs:27,1.00810431887724)
--(axis cs:26,1.00751618651106)
--(axis cs:25,1.00745428764514)
--(axis cs:24,1.00989143016946)
--(axis cs:23,1.0099216669184)
--(axis cs:22,1.00941801937966)
--(axis cs:21,1.00981892213654)
--(axis cs:20,1.01229287800551)
--(axis cs:19,1.01282197613971)
--(axis cs:18,1.01336624426271)
--(axis cs:17,1.01342701851342)
--(axis cs:16,1.01773081404541)
--(axis cs:15,1.02041143763575)
--(axis cs:14,1.02064783971469)
--(axis cs:13,1.02674430576437)
--(axis cs:12,1.02442655827373)
--(axis cs:11,1.02749140482088)
--(axis cs:10,1.03495299728949)
--(axis cs:9,1.04023550597317)
--(axis cs:8,1.05155100777739)
--(axis cs:7,1.0642579590521)
--(axis cs:6,1.07876894847916)
--(axis cs:5,1.1251799596432)
--(axis cs:4,1.16355337237624)
--(axis cs:3,1.22749442548552)
--(axis cs:2,1.28796805295996)
--(axis cs:1,1.28783419982522)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,1.28702299626911)
--(axis cs:1,1.31084585664729)
--(axis cs:2,1.30945444767946)
--(axis cs:3,1.2182469230074)
--(axis cs:4,1.17673555041767)
--(axis cs:5,1.11846416009636)
--(axis cs:6,1.07398947722634)
--(axis cs:7,1.05760836153482)
--(axis cs:8,1.04510773430989)
--(axis cs:9,1.03738354618484)
--(axis cs:10,1.02889445063884)
--(axis cs:11,1.02211301133895)
--(axis cs:12,1.01856829282434)
--(axis cs:13,1.01663935193287)
--(axis cs:14,1.01517244829502)
--(axis cs:15,1.01446323883157)
--(axis cs:16,1.01210232865545)
--(axis cs:17,1.00944045870358)
--(axis cs:18,1.00983147661086)
--(axis cs:19,1.0087303381383)
--(axis cs:20,1.00739143067437)
--(axis cs:21,1.00729765227112)
--(axis cs:22,1.00606954927345)
--(axis cs:23,1.00669558681949)
--(axis cs:24,1.00580852993984)
--(axis cs:25,1.005407985472)
--(axis cs:26,1.00502279737218)
--(axis cs:27,1.00476009350503)
--(axis cs:28,1.00479081372098)
--(axis cs:29,1.00453181306956)
--(axis cs:30,1.00422692918008)
--(axis cs:31,1.00399956115083)
--(axis cs:32,1.00326976480078)
--(axis cs:33,1.00315189485684)
--(axis cs:34,1.00274621375959)
--(axis cs:35,1.00348713556216)
--(axis cs:36,1.00301325004479)
--(axis cs:37,1.0030520367898)
--(axis cs:38,1.00271463335962)
--(axis cs:39,1.00290554099789)
--(axis cs:40,1.00275964800842)
--(axis cs:40,1.00159520105118)
--(axis cs:40,1.00159520105118)
--(axis cs:39,1.00161735822691)
--(axis cs:38,1.00167178429918)
--(axis cs:37,1.0017969691554)
--(axis cs:36,1.00196802972001)
--(axis cs:35,1.00185450222464)
--(axis cs:34,1.00160543619241)
--(axis cs:33,1.00178315623236)
--(axis cs:32,1.00187163929962)
--(axis cs:31,1.00229107977116)
--(axis cs:30,1.00274971785872)
--(axis cs:29,1.00283439701164)
--(axis cs:28,1.00282342875822)
--(axis cs:27,1.00274443528257)
--(axis cs:26,1.00296050705742)
--(axis cs:25,1.0034580541148)
--(axis cs:24,1.00349426456216)
--(axis cs:23,1.00419033159291)
--(axis cs:22,1.00369877806655)
--(axis cs:21,1.00467679221568)
--(axis cs:20,1.00450097773483)
--(axis cs:19,1.0056147487833)
--(axis cs:18,1.00677803551554)
--(axis cs:17,1.00611852222402)
--(axis cs:16,1.00816257018695)
--(axis cs:15,1.01043709623883)
--(axis cs:14,1.01136982707538)
--(axis cs:13,1.01237508121753)
--(axis cs:12,1.01350790261806)
--(axis cs:11,1.01695467602945)
--(axis cs:10,1.02252629683796)
--(axis cs:9,1.03046966317636)
--(axis cs:8,1.03649158441491)
--(axis cs:7,1.04780039318598)
--(axis cs:6,1.06225486157086)
--(axis cs:5,1.10436769042724)
--(axis cs:4,1.16109817886673)
--(axis cs:3,1.2032909317666)
--(axis cs:2,1.28564467298974)
--(axis cs:1,1.28702299626911)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 1.2995747970022
2 1.3004508550086
3 1.2370229847978
4 1.1726455129566
5 1.133417925977
6 1.0862414539058
7 1.070199274256
8 1.056643343445
9 1.044446555261
10 1.039115409074
11 1.0308223754658
12 1.0277439021092
13 1.0296911418392
14 1.0235311072386
15 1.0231209423972
16 1.0202913332832
17 1.0158124878634
18 1.0156591135706
19 1.0152120582368
20 1.0142887735142
21 1.0118110455938
22 1.0113092666694
23 1.0118240136508
24 1.0115304694134
25 1.009150682824
26 1.0092791642338
27 1.0098594449498
28 1.0086352591776
29 1.0085211552
30 1.0089971498264
31 1.007483846416
32 1.006569900452
33 1.0060030103844
34 1.006770151462
35 1.0058728774696
36 1.005804921925
37 1.0049858606814
38 1.0051921564008
39 1.0061896825042
40 1.0053816486604
};
\addlegendentry{Uniform}
\addplot [semithick, darkorange25512714]
table {%
1 1.2989344264582
2 1.2975495603346
3 1.210768927387
4 1.1689168646422
5 1.1114159252618
6 1.0681221693986
7 1.0527043773604
8 1.0407996593624
9 1.0339266046806
10 1.0257103737384
11 1.0195338436842
12 1.0160380977212
13 1.0145072165752
14 1.0132711376852
15 1.0124501675352
16 1.0101324494212
17 1.0077794904638
18 1.0083047560632
19 1.0071725434608
20 1.0059462042046
21 1.0059872222434
22 1.00488416367
23 1.0054429592062
24 1.004651397251
25 1.0044330197934
26 1.0039916522148
27 1.0037522643938
28 1.0038071212396
29 1.0036831050406
30 1.0034883235194
31 1.003145320461
32 1.0025707020502
33 1.0024675255446
34 1.002175824976
35 1.0026708188934
36 1.0024906398824
37 1.0024245029726
38 1.0021932088294
39 1.0022614496124
40 1.0021774245298
};
\addlegendentry{FGC}
\addplot [semithick, red, opacity=0.1, dashed, forget plot]
table {%
-0.95 1
41.95 1
};
\end{axis}

\end{tikzpicture}

